The In-Medium Similarity Renormalization Group: A Novel Ab Initio Method for Nuclei

We present a comprehensive review of the In-Medium Similarity Renormalization Group (IM-SRG), a novel ab inito method for nuclei. The IM-SRG employs a continuous unitary transformation of the many-body Hamiltonian to decouple the ground state from all excitations, thereby solving the many-body problem. Starting from a pedagogical introduction of the underlying concepts, the IM-SRG flow equations are developed for systems with and without explicit spherical symmetry. We study different IM-SRG generators that achieve the desired decoupling, and how they affect the details of the IM-SRG flow. Based on calculations of closed-shell nuclei, we assess possible truncations for closing the system of flow equations in practical applications, as well as choices of the reference state. We discuss the issue of center-of-mass factorization and demonstrate that the IM-SRG ground-state wave function exhibits an approximate decoupling of intrinsic and center-of-mass degrees of freedom, similar to Coupled Cluster (CC) wave functions. To put the IM-SRG in context with other many-body methods, in particular many-body perturbation theory and non-perturbative approaches like CC, a detailed perturbative analysis of the IM-SRG flow equations is carried out. We conclude with a discussion of ongoing developments, including IM-SRG calculations with three-nucleon forces, the multi-reference IM-SRG for open-shell nuclei, first non-perturbative derivations of shell- model interactions, and the consistent evolution of operators in the IM-SRG. We dedicate this review to the memory of Gerry Brown, one of the pioneers of many-body calculations of nuclei.

==> fig/chi2b3b400_srg0800_OXX_methods_new.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.7120) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b3b400_srg0800_OXX_methods_new.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.0644,0.1550){\parbox{0.2000\unitlength}{\centering10}} 
\put(0.1533,0.1650){\parbox{0.2000\unitlength}{\centering12}} 
\put(0.2422,0.1650){\parbox{0.2000\unitlength}{\centering14}} 
\put(0.3311,0.1650){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.4200,0.1650){\parbox{0.2000\unitlength}{\centering18}} 
\put(0.5089,0.1650){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.5978,0.1650){\parbox{0.2000\unitlength}{\centering22}} 
\put(0.6867,0.1650){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.7756,0.1650){\parbox{0.2000\unitlength}{\centering26}} 
\put(0.8644,0.1650){\parbox{0.2000\unitlength}{\centering28}} 

\put(0.2000,0.1000){\parbox{0.8000\unitlength}
  {\centering $A$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.2252){\parbox{0.1900\unitlength}{\raggedleft$-175$}} 
\put(0.0000,0.3105){\parbox{0.1900\unitlength}{\raggedleft$-150$}} 
\put(0.0000,0.3958){\parbox{0.1900\unitlength}{\raggedleft$-125$}} 
\put(0.0000,0.4812){\parbox{0.1900\unitlength}{\raggedleft$-100$}} 
\put(0.0000,0.5665){\parbox{0.1900\unitlength}{\raggedleft$-75$}} 
\put(0.0000,0.6518){\parbox{0.1900\unitlength}{\raggedleft$-50$}} 

\put(0.0500,0.2000){{\color{white}.}}
\put(0.0500,0.2000){\begin{sideways}\parbox{0.5120\unitlength}
  {\centering $E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.6320){\parbox{0.7000\unitlength}
  {\raggedleft {\large$\nuc{O}{A}$}}} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.5700,0.6430){\parbox{0.4000\unitlength}
  {\small MR-IM-SRG(2)}
} 
\put(0.5700,0.6030){\parbox{0.4000\unitlength}
  {\small IT-NCSM}
} 
\put(0.5700,0.5550){\parbox{0.4000\unitlength}
  {\small CCSD}
} 
\put(0.5700,0.5025){\parbox{0.4000\unitlength}
  {\small $\Lambda$-CCSD(T)}
} 
\put(0.5700,0.4600){\parbox{0.4000\unitlength}
  {\small ADC(3) ($\lambda=2.0\fmi$)}
} 

% \put(0.5700,0.55250){\parbox{0.4000\unitlength}
%   {\small 
%    MR-IM-SRG(2)\\[1pt]
%    IT-NCSM\\[1pt]
%    CCSD\\[1.25pt]
%    $\Lambda$-CCSD(T)\\[1.25pt]
   
%   }
% } 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b3b400_srgXXXX_Eint.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.5200) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b3b400_srgXXXX_Eint.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1471,0.1650){\parbox{0.2000\unitlength}{\centering $\nuc{He}{4}$}} 
\put(0.2647,0.1650){\parbox{0.2000\unitlength}{\centering $\nuc{O}{16}$}} 
\put(0.3824,0.1650){\parbox{0.2000\unitlength}{\centering $\nuc{O}{24}$}} 
\put(0.5000,0.1650){\parbox{0.2000\unitlength}{\centering $\nuc{Ca}{40}$}} 
\put(0.6176,0.1650){\parbox{0.2000\unitlength}{\centering $\nuc{Ca}{48}$}} 
\put(0.7353,0.1650){\parbox{0.2000\unitlength}{\centering $\nuc{Ni}{48}$}} 
\put(0.8529,0.1650){\parbox{0.2000\unitlength}{\centering $\nuc{Ni}{56}$}} 

\put(0.2000,0.1000){\parbox{0.8000\unitlength}
  {\centering }} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft-10}} 
\put(0.0000,0.2710){\parbox{0.1900\unitlength}{\raggedleft-9}} 
\put(0.0000,0.3510){\parbox{0.1900\unitlength}{\raggedleft-8}} 
\put(0.0000,0.4310){\parbox{0.1900\unitlength}{\raggedleft-7}} 
% \put(0.0000,0.5110){\parbox{0.1900\unitlength}{\raggedleft-6}} 

\put(0.1000,0.2000){{\color{white}.}}
\put(0.1000,0.2000){\begin{sideways}\parbox{0.3200\unitlength}
  {\centering $E/A\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.4200){\parbox{0.7000\unitlength}
  {\raggedleft  }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b3bXXX_srgXXXXJ_CaXX_S2N.tex <==
%!TEX root = ../2014_imsrg_CaNi.tex
\begin{picture}(1.0000,0.6000) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b3bXXX_srgXXXXJ_CaXX_S2N.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.1308,0.1550){\parbox{0.2000\unitlength}{\centering38}} 
% \put(0.1923,0.1550){\parbox{0.2000\unitlength}{\centering40}} 
% \put(0.2538,0.1550){\parbox{0.2000\unitlength}{\centering42}} 
% \put(0.3154,0.1550){\parbox{0.2000\unitlength}{\centering44}} 
% \put(0.3769,0.1550){\parbox{0.2000\unitlength}{\centering46}} 
% \put(0.4385,0.1550){\parbox{0.2000\unitlength}{\centering48}} 
% \put(0.5000,0.1550){\parbox{0.2000\unitlength}{\centering50}} 
% \put(0.5615,0.1550){\parbox{0.2000\unitlength}{\centering52}} 
% \put(0.6231,0.1550){\parbox{0.2000\unitlength}{\centering54}} 
% \put(0.6846,0.1550){\parbox{0.2000\unitlength}{\centering56}} 
% \put(0.7462,0.1550){\parbox{0.2000\unitlength}{\centering58}} 
% \put(0.8077,0.1550){\parbox{0.2000\unitlength}{\centering60}} 
% \put(0.8692,0.1550){\parbox{0.2000\unitlength}{\centering62}} 

% \put(0.2000,0.1000){\parbox{0.8000\unitlength}
%   {\centering $A$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.2064){\parbox{0.1900\unitlength}{\raggedleft-10}} 
\put(0.0000,0.2833){\parbox{0.1900\unitlength}{\raggedleft0}} 
\put(0.0000,0.3603){\parbox{0.1900\unitlength}{\raggedleft10}} 
\put(0.0000,0.4372){\parbox{0.1900\unitlength}{\raggedleft20}} 
\put(0.0000,0.5141){\parbox{0.1900\unitlength}{\raggedleft30}} 
% \put(0.0000,0.5910){\parbox{0.1900\unitlength}{\raggedleft40}} 

\put(0.0700,0.2000){{\color{white}.}}
\put(0.0700,0.2000){\begin{sideways}\parbox{0.4000\unitlength}
  {\centering $S_{2n}\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.5000){\parbox{0.7000\unitlength}
  {\raggedleft  }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.7600,0.5050){\parbox{0.4000\unitlength}
  {\centering\footnotesize 
   \begin{tabular*}{0.4000\unitlength}{rc}
    \multicolumn{2}{c}{$\Lambda_\text{3N}\,[\MeV/c\,]$}\\[1pt]
   	{\tiny\symbolboxopen[FGRed]}/{\tiny\symbolbox[FGRed]} & 350\\[2pt]
   	{\scriptsize\symbolcircleopen[FGBlue]}/{\scriptsize\symbolcircle[FGBlue]} & 400
   \end{tabular*}
   % \\
   % \hspace{-0.26\unitlength}$\lambdaSRG=1.88/2.24\fmi$\\
   % \hspace{-0.15\unitlength}$\EMax=14$
  }
} 

\put(0.5700,0.4050){\parbox{0.4000\unitlength}
  {\raggedleft\footnotesize
   $\lambdaSRG\!=\!1.88/2.24\fmi$\\
   $\EMax=14$
  }
}

\put(0.2300,0.2400){\parbox{0.7000\unitlength}
  {\raggedright (b) NN+3N-full}} 


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b3bXXX_srgXXXXJ_CaXX_S2N_standalone.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.6000) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b3bXXX_srgXXXXJ_CaXX_S2N.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1308,0.1700){\parbox{0.2000\unitlength}{\centering38}} 
\put(0.1923,0.1700){\parbox{0.2000\unitlength}{\centering40}} 
\put(0.2538,0.1700){\parbox{0.2000\unitlength}{\centering42}} 
\put(0.3154,0.1700){\parbox{0.2000\unitlength}{\centering44}} 
\put(0.3769,0.1700){\parbox{0.2000\unitlength}{\centering46}} 
\put(0.4385,0.1700){\parbox{0.2000\unitlength}{\centering48}} 
\put(0.5000,0.1700){\parbox{0.2000\unitlength}{\centering50}} 
\put(0.5615,0.1700){\parbox{0.2000\unitlength}{\centering52}} 
\put(0.6231,0.1700){\parbox{0.2000\unitlength}{\centering54}} 
\put(0.6846,0.1700){\parbox{0.2000\unitlength}{\centering56}} 
\put(0.7462,0.1700){\parbox{0.2000\unitlength}{\centering58}} 
\put(0.8077,0.1700){\parbox{0.2000\unitlength}{\centering60}} 
\put(0.8692,0.1700){\parbox{0.2000\unitlength}{\centering62}} 

\put(0.2000,0.1200){\parbox{0.8000\unitlength}
  {\centering $A$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.2064){\parbox{0.1900\unitlength}{\raggedleft$-10$}} 
\put(0.0000,0.2833){\parbox{0.1900\unitlength}{\raggedleft0}} 
\put(0.0000,0.3603){\parbox{0.1900\unitlength}{\raggedleft10}} 
\put(0.0000,0.4372){\parbox{0.1900\unitlength}{\raggedleft20}} 
\put(0.0000,0.5141){\parbox{0.1900\unitlength}{\raggedleft30}} 
\put(0.0000,0.5910){\parbox{0.1900\unitlength}{\raggedleft40}} 

\put(0.0700,0.2000){{\color{white}.}}
\put(0.0700,0.2000){\begin{sideways}\parbox{0.4000\unitlength}
  {\centering $S_{2n}\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.5000){\parbox{0.7000\unitlength}
  {\raggedleft  }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.7600,0.4650){\parbox{0.4000\unitlength}
  {\centering\small 
   \begin{tabular*}{0.4000\unitlength}{rc}
    \multicolumn{2}{c}{$\Lambda_{3N}\,[\MeV/c\,]$}\\[2pt]
   	{\scriptsize\symbolboxopen[FGRed]}/{\scriptsize\symbolbox[FGRed]} & 350\\[2pt]
   	{\scriptsize\symbolcircleopen[FGBlue]}\!/{\scriptsize\symbolcircle[FGBlue]} & 400
   \end{tabular*}
   % \\
   % \hspace{-0.26\unitlength}$\lambda=1.9\ldots2.2\fmi$%\\
   % \hspace{-0.15\unitlength}$\EMax=14$
  }
} 

\put(0.2300,0.2400){\parbox{0.7000\unitlength}
  {\raggedright \large$\nuc{Ca}{A}$}} 


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b3bi_srgXXXX_Eint.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.5200) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b3bi_srgXXXX_Eint.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.1471,0.1550){\parbox{0.2000\unitlength}{\centeringHe4}} 
% \put(0.2647,0.1550){\parbox{0.2000\unitlength}{\centeringO16}} 
% \put(0.3824,0.1550){\parbox{0.2000\unitlength}{\centeringO24}} 
% \put(0.5000,0.1550){\parbox{0.2000\unitlength}{\centeringCa40}} 
% \put(0.6176,0.1550){\parbox{0.2000\unitlength}{\centeringCa48}} 
% \put(0.7353,0.1550){\parbox{0.2000\unitlength}{\centeringNi48}} 
% \put(0.8529,0.1550){\parbox{0.2000\unitlength}{\centeringNi56}} 

% \put(0.2000,0.1000){\parbox{0.8000\unitlength}
%   {\centering }} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft-10}} 
\put(0.0000,0.2710){\parbox{0.1900\unitlength}{\raggedleft-9}} 
\put(0.0000,0.3510){\parbox{0.1900\unitlength}{\raggedleft-8}} 
\put(0.0000,0.4310){\parbox{0.1900\unitlength}{\raggedleft-7}} 
\put(0.0000,0.5110){\parbox{0.1900\unitlength}{\raggedleft-6}} 

\put(0.1000,0.2000){{\color{white}.}}
\put(0.1000,0.2000){\begin{sideways}\parbox{0.3200\unitlength}
  {\centering $E/A\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.4200){\parbox{0.7000\unitlength}
  {\raggedleft  }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0000_Ca40_CoM_Opt.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,1.0000) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0000_Ca40_CoM_Opt.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1308,0.1400){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.2538,0.1400){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.3769,0.1400){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.5000,0.1400){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.6231,0.1400){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.7462,0.1400){\parbox{0.2000\unitlength}{\centering40}} 
\put(0.8692,0.1400){\parbox{0.2000\unitlength}{\centering44}} 

\put(0.2000,0.0500){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft0}} 
\put(0.0000,0.3365){\parbox{0.1900\unitlength}{\raggedleft1}} 
\put(0.0000,0.4819){\parbox{0.1900\unitlength}{\raggedleft2}} 
\put(0.0000,0.6274){\parbox{0.1900\unitlength}{\raggedleft3}} 
\put(0.0000,0.7729){\parbox{0.1900\unitlength}{\raggedleft4}} 
\put(0.0000,0.9183){\parbox{0.1900\unitlength}{\raggedleft5}} 

% \put(0.0100,0.2000){{\color{white}.}}
% \put(0.0100,0.2000){\begin{sideways}\parbox{0.8000\unitlength}
%   {\centering $E_\text{cm}(\widetilde{\omega})\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.8500){\parbox{0.7000\unitlength}
  {\raggedright $\nuc{Ca}{40}$ \\ {\small $\hwBar=14\,\MeV$}}} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0000_Ca40_IMSRG2p_singles_A.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,1.1600) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0000_Ca40_IMSRG2p_singles_A.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1211,0.1550){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2053,0.1550){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.2895,0.1550){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.3737,0.1550){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.4579,0.1550){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.5421,0.1550){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.6263,0.1550){\parbox{0.2000\unitlength}{\centering40}} 
\put(0.7105,0.1550){\parbox{0.2000\unitlength}{\centering44}} 
\put(0.7947,0.1550){\parbox{0.2000\unitlength}{\centering48}} 
\put(0.8650,0.1550){\parbox{0.2000\unitlength}{\centering52}} 

\put(0.2000,0.0800){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0050,0.2550){\parbox{0.1900\unitlength}{\raggedleft$-375$}} 
\put(0.0050,0.4150){\parbox{0.1900\unitlength}{\raggedleft$-350$}} 
\put(0.0050,0.5750){\parbox{0.1900\unitlength}{\raggedleft$-325$}} 
\put(0.0050,0.7350){\parbox{0.1900\unitlength}{\raggedleft$-300$}} 
\put(0.0050,0.8950){\parbox{0.1900\unitlength}{\raggedleft$-275$}} 
\put(0.0050,1.0550){\parbox{0.1900\unitlength}{\raggedleft$-250$}} 

\put(-0.0200,0.2000){{\color{white}.}}
\put(-0.0200,0.2000){\begin{sideways}\parbox{0.9600\unitlength}
  {\centering $E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,1.0600){\parbox{0.7000\unitlength}
  {\raggedleft  }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0000_Ca40_IMSRG2p_singles_B.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,1.1600) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0000_Ca40_IMSRG2p_singles_B.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1350,0.1550){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2053,0.1550){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.2895,0.1550){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.3737,0.1550){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.4579,0.1550){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.5421,0.1550){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.6263,0.1550){\parbox{0.2000\unitlength}{\centering40}} 
\put(0.7105,0.1550){\parbox{0.2000\unitlength}{\centering44}} 
\put(0.7947,0.1550){\parbox{0.2000\unitlength}{\centering48}} 
\put(0.8789,0.1550){\parbox{0.2000\unitlength}{\centering52}} 

\put(0.2000,0.0800){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.0000,0.2550){\parbox{0.1900\unitlength}{\raggedleft-375}} 
% \put(0.0000,0.4150){\parbox{0.1900\unitlength}{\raggedleft-350}} 
% \put(0.0000,0.5750){\parbox{0.1900\unitlength}{\raggedleft-325}} 
% \put(0.0000,0.7350){\parbox{0.1900\unitlength}{\raggedleft-300}} 
% \put(0.0000,0.8950){\parbox{0.1900\unitlength}{\raggedleft-275}} 
% \put(0.0000,1.0550){\parbox{0.1900\unitlength}{\raggedleft-250}} 

% \put(0.0700,0.2000){{\color{white}.}}
% \put(0.0700,0.2000){\begin{sideways}\parbox{0.9600\unitlength}
%   {\centering $E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,1.0600){\parbox{0.7000\unitlength}
  {\raggedleft $\nuc{Ca}{40}$}} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0000_Ca40_Rch.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.8400) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0000_Ca40_Rch.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1308,0.1600){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2538,0.1600){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.3769,0.1600){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.5000,0.1600){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.6231,0.1600){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.7462,0.1600){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.8692,0.1600){\parbox{0.2000\unitlength}{\centering40}} 

\put(0.2000,0.1000){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.2492){\parbox{0.1900\unitlength}{\raggedleft2.6}} 
\put(0.0000,0.3656){\parbox{0.1900\unitlength}{\raggedleft2.8}} 
\put(0.0000,0.4819){\parbox{0.1900\unitlength}{\raggedleft3}} 
\put(0.0000,0.5983){\parbox{0.1900\unitlength}{\raggedleft3.2}} 
\put(0.0000,0.7147){\parbox{0.1900\unitlength}{\raggedleft3.4}} 
\put(0.0000,0.8310){\parbox{0.1900\unitlength}{\raggedleft3.6}} 

\put(0.0200,0.2000){{\color{white}.}}
\put(0.0200,0.2000){\begin{sideways}\parbox{0.6400\unitlength}
  {\centering $R\,[\fm]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.7000){\parbox{0.7000\unitlength}
  {\raggedleft $\nuc{Ca}{40}$ }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0000_Ca40_compWEG.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.8400) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0000_Ca40_compWEG.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.1211,0.1550){\parbox{0.2000\unitlength}{\centering16}} 
% \put(0.2053,0.1550){\parbox{0.2000\unitlength}{\centering20}} 
% \put(0.2895,0.1550){\parbox{0.2000\unitlength}{\centering24}} 
% \put(0.3737,0.1550){\parbox{0.2000\unitlength}{\centering28}} 
% \put(0.4579,0.1550){\parbox{0.2000\unitlength}{\centering32}} 
% \put(0.5421,0.1550){\parbox{0.2000\unitlength}{\centering36}} 
% \put(0.6263,0.1550){\parbox{0.2000\unitlength}{\centering40}} 
% \put(0.7105,0.1550){\parbox{0.2000\unitlength}{\centering44}} 
% \put(0.7947,0.1550){\parbox{0.2000\unitlength}{\centering48}} 
% \put(0.8789,0.1550){\parbox{0.2000\unitlength}{\centering52}} 

% \put(0.2000,0.1000){\parbox{0.8000\unitlength}
%   {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.2977){\parbox{0.1900\unitlength}{\raggedleft$-350$}} 
\put(0.0000,0.4755){\parbox{0.1900\unitlength}{\raggedleft$-300$}} 
\put(0.0000,0.6533){\parbox{0.1900\unitlength}{\raggedleft$-250$}} 
\put(0.0000,0.8310){\parbox{0.1900\unitlength}{\raggedleft$-200$}} 

\put(0.0000,0.2000){{\color{white}.}}
\put(0.0000,0.2000){\begin{sideways}\parbox{0.6400\unitlength}
  {\centering $E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.7600){\parbox{0.7200\unitlength}
  {\raggedleft $\nuc{Ca}{40}$ }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.7600){\parbox{0.7200\unitlength}
  {\centering $\lambda=\infty$ }} 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0000_Ca40_compWEGPH2B.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.8400) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0000_Ca40_compWEGPH2B.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.1211,0.1550){\parbox{0.2000\unitlength}{\centering16}} 
% \put(0.2053,0.1550){\parbox{0.2000\unitlength}{\centering20}} 
% \put(0.2895,0.1550){\parbox{0.2000\unitlength}{\centering24}} 
% \put(0.3737,0.1550){\parbox{0.2000\unitlength}{\centering28}} 
% \put(0.4579,0.1550){\parbox{0.2000\unitlength}{\centering32}} 
% \put(0.5421,0.1550){\parbox{0.2000\unitlength}{\centering36}} 
% \put(0.6263,0.1550){\parbox{0.2000\unitlength}{\centering40}} 
% \put(0.7105,0.1550){\parbox{0.2000\unitlength}{\centering44}} 
% \put(0.7947,0.1550){\parbox{0.2000\unitlength}{\centering48}} 
% \put(0.8789,0.1550){\parbox{0.2000\unitlength}{\centering52}} 

% \put(0.2000,0.1000){\parbox{0.8000\unitlength}
%   {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.0000,0.2977){\parbox{0.1900\unitlength}{\raggedleft-350}} 
% \put(0.0000,0.4755){\parbox{0.1900\unitlength}{\raggedleft-300}} 
% \put(0.0000,0.6533){\parbox{0.1900\unitlength}{\raggedleft-250}} 
% \put(0.0000,0.8310){\parbox{0.1900\unitlength}{\raggedleft-200}} 

% \put(0.0700,0.2000){{\color{white}.}}
% \put(0.0700,0.2000){\begin{sideways}\parbox{0.6400\unitlength}
%   {\centering $E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.7600){\parbox{0.7200\unitlength}
  {\raggedleft $\nuc{Ca}{40}$ }} 
\put(0.2500,0.7600){\parbox{0.7200\unitlength}
  {\centering $\lambda=\infty$ }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0000_Ca40_convergence.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.8400) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0000_Ca40_convergence.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1211,0.1550){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2053,0.1550){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.2895,0.1550){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.3737,0.1550){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.4579,0.1550){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.5421,0.1550){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.6263,0.1550){\parbox{0.2000\unitlength}{\centering40}} 
\put(0.7105,0.1550){\parbox{0.2000\unitlength}{\centering44}} 
\put(0.7947,0.1550){\parbox{0.2000\unitlength}{\centering48}} 
\put(0.8789,0.1550){\parbox{0.2000\unitlength}{\centering52}} 

\put(0.2000,0.1000){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.2678){\parbox{0.1900\unitlength}{\raggedleft-350}} 
\put(0.0000,0.3958){\parbox{0.1900\unitlength}{\raggedleft-300}} 
\put(0.0000,0.5238){\parbox{0.1900\unitlength}{\raggedleft-250}} 
\put(0.0000,0.6518){\parbox{0.1900\unitlength}{\raggedleft-200}} 
\put(0.0000,0.7798){\parbox{0.1900\unitlength}{\raggedleft-150}} 

\put(0.0200,0.2000){{\color{white}.}}
\put(0.0200,0.2000){\begin{sideways}\parbox{0.6400\unitlength}
  {\centering $E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.7400){\parbox{0.7000\unitlength}
  {\raggedleft $\nuc{Ca}{40}$ }} 
\put(0.2000,0.7400){\parbox{0.8000\unitlength}
  {\centering $\lambda=\infty$ }} 
\put(0.3000,0.7400){\parbox{0.7000\unitlength}
  {\raggedright (c) }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0000_Ca40_flow_vs_s.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.7120) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0000_Ca40_flow_vs_s.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(0.1000,0.1550){\parbox{0.2000\unitlength}{\centering$10^{-5}$}} 
% \put(0.2194,0.1550){\parbox{0.2000\unitlength}{\centering$10^{-4}$}} 
% \put(0.3388,0.1550){\parbox{0.2000\unitlength}{\centering$10^{-3}$}} 
% \put(0.4583,0.1550){\parbox{0.2000\unitlength}{\centering$10^{-2}$}} 
% \put(0.5777,0.1550){\parbox{0.2000\unitlength}{\centering$10^{-1}$}} 
% \put(0.6971,0.1550){\parbox{0.2000\unitlength}{\centering$1$}} 
% \put(0.8165,0.1550){\parbox{0.2000\unitlength}{\centering$10$}} 
%\put(0.9359,0.1550){\parbox{0.2000\unitlength}{\centering$10^{2}$}} 

% \put(0.2000,0.1000){\parbox{0.8000\unitlength}
%   {\centering s}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft-360}} 
\put(0.0000,0.2934){\parbox{0.1950\unitlength}{\raggedleft$-340$}} 
\put(0.0000,0.3958){\parbox{0.1950\unitlength}{\raggedleft$-320$}} 
\put(0.0000,0.4982){\parbox{0.1950\unitlength}{\raggedleft$-300$}} 
\put(0.0000,0.6006){\parbox{0.1950\unitlength}{\raggedleft$-280$}} 
\put(0.0000,0.7030){\parbox{0.1950\unitlength}{\raggedleft$-260$}} 

\put(0.0700,0.2000){{\color{white}.}}
\put(0.0700,0.2000){\begin{sideways}\parbox{0.5120\unitlength}
  {\centering $E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.6520){\parbox{0.7000\unitlength}
  {\raggedleft \normalsize $\nuc{Ca}{40}$}} 
% \put(0.2500,0.6120){\parbox{0.7000\unitlength}
%   {\raggedleft {\footnotesize $\hbar\omega=32\,\MeV$}}}
\put(0.2500,0.6120){\parbox{0.7000\unitlength}
  {\raggedleft {\footnotesize $\lambda=\infty$}}}

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0000_Ca40_genIM.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,1.1600) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0000_Ca40_genIM.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.1211,0.1550){\parbox{0.2000\unitlength}{\centering16}} 
% \put(0.2053,0.1550){\parbox{0.2000\unitlength}{\centering20}} 
% \put(0.2895,0.1550){\parbox{0.2000\unitlength}{\centering24}} 
% \put(0.3737,0.1550){\parbox{0.2000\unitlength}{\centering28}} 
% \put(0.4579,0.1550){\parbox{0.2000\unitlength}{\centering32}} 
% \put(0.5421,0.1550){\parbox{0.2000\unitlength}{\centering36}} 
% \put(0.6263,0.1550){\parbox{0.2000\unitlength}{\centering40}} 
% \put(0.7105,0.1550){\parbox{0.2000\unitlength}{\centering44}} 
% \put(0.7947,0.1550){\parbox{0.2000\unitlength}{\centering48}} 
% \put(0.8789,0.1550){\parbox{0.2000\unitlength}{\centering52}} 

% \put(0.2000,0.1000){\parbox{0.8000\unitlength}
%   {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.0000,0.3510){\parbox{0.1900\unitlength}{\raggedleft-350}} 
% \put(0.0000,0.6177){\parbox{0.1900\unitlength}{\raggedleft-300}} 
% \put(0.0000,0.8844){\parbox{0.1900\unitlength}{\raggedleft-250}} 
% \put(0.0000,1.1510){\parbox{0.1900\unitlength}{\raggedleft-200}} 

% \put(0.0700,0.2000){{\color{white}.}}
% \put(0.0700,0.2000){\begin{sideways}\parbox{0.9600\unitlength}
%   {\centering $\Delta E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2800,1.0600){\parbox{0.7000\unitlength}
  {\raggedleft $\nuc{Ca}{40}$}} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.3500,1.0600){\parbox{0.5000\unitlength}
	{\centering\footnotesize $\lambda=\infty$}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0000_Ca40_genWEG.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,1.1600) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0000_Ca40_genWEG.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.1211,0.1550){\parbox{0.2000\unitlength}{\centering16}} 
% \put(0.2053,0.1550){\parbox{0.2000\unitlength}{\centering20}} 
% \put(0.2895,0.1550){\parbox{0.2000\unitlength}{\centering24}} 
% \put(0.3737,0.1550){\parbox{0.2000\unitlength}{\centering28}} 
% \put(0.4579,0.1550){\parbox{0.2000\unitlength}{\centering32}} 
% \put(0.5421,0.1550){\parbox{0.2000\unitlength}{\centering36}} 
% \put(0.6263,0.1550){\parbox{0.2000\unitlength}{\centering40}} 
% \put(0.7105,0.1550){\parbox{0.2000\unitlength}{\centering44}} 
% \put(0.7947,0.1550){\parbox{0.2000\unitlength}{\centering48}} 
% \put(0.8789,0.1550){\parbox{0.2000\unitlength}{\centering52}} 

% \put(0.2000,0.1000){\parbox{0.8000\unitlength}
%   {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.0000,0.3510){\parbox{0.1900\unitlength}{\raggedleft-350}} 
% \put(0.0000,0.6177){\parbox{0.1900\unitlength}{\raggedleft-300}} 
% \put(0.0000,0.8844){\parbox{0.1900\unitlength}{\raggedleft-250}} 
% \put(0.0000,1.1510){\parbox{0.1900\unitlength}{\raggedleft-200}} 

% \put(0.0700,0.2000){{\color{white}.}}
% \put(0.0700,0.2000){\begin{sideways}\parbox{0.9600\unitlength}
%   {\centering $\Delta E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2800,1.0600){\parbox{0.7000\unitlength}
  {\raggedleft $\nuc{Ca}{40}$}} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.3500,1.0600){\parbox{0.5000\unitlength}
	{\centering\footnotesize $\lambda=\infty$}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0000_Ca40_genWEN.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,1.1600) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0000_Ca40_genWEN.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.1211,0.1550){\parbox{0.2000\unitlength}{\centering16}} 
% \put(0.2053,0.1550){\parbox{0.2000\unitlength}{\centering20}} 
% \put(0.2895,0.1550){\parbox{0.2000\unitlength}{\centering24}} 
% \put(0.3737,0.1550){\parbox{0.2000\unitlength}{\centering28}} 
% \put(0.4579,0.1550){\parbox{0.2000\unitlength}{\centering32}} 
% \put(0.5421,0.1550){\parbox{0.2000\unitlength}{\centering36}} 
% \put(0.6263,0.1550){\parbox{0.2000\unitlength}{\centering40}} 
% \put(0.7105,0.1550){\parbox{0.2000\unitlength}{\centering44}} 
% \put(0.7947,0.1550){\parbox{0.2000\unitlength}{\centering48}} 
% \put(0.8789,0.1550){\parbox{0.2000\unitlength}{\centering52}} 

% \put(0.2000,0.1000){\parbox{0.8000\unitlength}
%   {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0100,0.3510){\parbox{0.1900\unitlength}{\footnotesize\raggedleft$-350$}} 
\put(0.0100,0.6177){\parbox{0.1900\unitlength}{\footnotesize\raggedleft$-300$}} 
\put(0.0100,0.8844){\parbox{0.1900\unitlength}{\footnotesize\raggedleft$-250$}} 
\put(0.0100,1.1510){\parbox{0.1900\unitlength}{\footnotesize\raggedleft$-200$}} 

\put(0.0000,0.2000){{\color{white}.}}
\put(0.0000,0.2000){\begin{sideways}\parbox{0.9600\unitlength}
  {\centering $E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2800,1.0600){\parbox{0.7000\unitlength}
  {\raggedleft $\nuc{Ca}{40}$}} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.3500,1.0600){\parbox{0.5000\unitlength}
	{\centering\footnotesize $\lambda=\infty$}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0000_Ca40_generators.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.7120) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0000_Ca40_generators.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1211,0.1550){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2053,0.1550){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.2895,0.1550){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.3737,0.1550){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.4579,0.1550){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.5421,0.1550){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.6263,0.1550){\parbox{0.2000\unitlength}{\centering40}} 
\put(0.7105,0.1550){\parbox{0.2000\unitlength}{\centering44}} 
\put(0.7947,0.1550){\parbox{0.2000\unitlength}{\centering48}} 
\put(0.8789,0.1550){\parbox{0.2000\unitlength}{\centering52}} 

\put(0.2000,0.1000){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.2187){\parbox{0.1900\unitlength}{\raggedleft0}} 
\put(0.0000,0.3571){\parbox{0.1900\unitlength}{\raggedleft20}} 
\put(0.0000,0.4955){\parbox{0.1900\unitlength}{\raggedleft40}} 
\put(0.0000,0.6339){\parbox{0.1900\unitlength}{\raggedleft60}} 

\put(0.0800,0.2000){{\color{white}.}}
\put(0.0800,0.2000){\begin{sideways}\parbox{0.5120\unitlength}
  {\centering $\Delta E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.6320){\parbox{0.7000\unitlength}
  {\raggedleft (a) $\nuc{Ca}{40}$ }} 
\put(0.2500,0.5920){\parbox{0.7000\unitlength}
  {\raggedleft $\lambda=\infty$ }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0000_Ca40_quad.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,1.1600) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0000_Ca40_quad.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1211,0.1550){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2053,0.1550){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.2895,0.1550){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.3737,0.1550){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.4579,0.1550){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.5421,0.1550){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.6263,0.1550){\parbox{0.2000\unitlength}{\centering40}} 
\put(0.7105,0.1550){\parbox{0.2000\unitlength}{\centering44}} 
\put(0.7947,0.1550){\parbox{0.2000\unitlength}{\centering48}} 
\put(0.8789,0.1550){\parbox{0.2000\unitlength}{\centering52}} 

\put(0.2000,0.0500){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.3110){\parbox{0.1900\unitlength}{\raggedleft$-360$}} 
\put(0.0000,0.4710){\parbox{0.1900\unitlength}{\raggedleft$-340$}} 
\put(0.0000,0.6310){\parbox{0.1900\unitlength}{\raggedleft$-320$}} 
\put(0.0000,0.7910){\parbox{0.1900\unitlength}{\raggedleft$-300$}} 
\put(0.0000,0.9510){\parbox{0.1900\unitlength}{\raggedleft$-280$}} 
\put(0.0000,1.1110){\parbox{0.1900\unitlength}{\raggedleft$-260$}} 

\put(0.0200,0.2000){{\color{white}.}}
\put(0.0200,1.1600){
     \rotatebox{45}{\parbox{0.2200\unitlength}
  {\centering $E\,[\MeV]$}}
  } 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.2500,1.0600){\parbox{0.7000\unitlength}
%   {\raggedleft  $\nuc{Ca}{40}$}} 
\put(0.2500,1.0600){\parbox{0.7000\unitlength}
  {\raggedright  $\nuc{Ca}{40}$}} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.5800,0.4800){\parbox{0.4000\unitlength}{\raggedleft\color{FGOrange}\scriptsize$\Lambda$-CCSD(T)}}
% \put(0.5800,0.6300){\parbox{0.4000\unitlength}{\raggedleft\color{FGRed}\scriptsize CCSD}}
% \put(0.8200,0.4700){\color{FGOrange}\vector(-1,-2){0.06}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0000_Ca40_truncIMSRG2.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,1.1600) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0000_Ca40_truncIMSRG2.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1211,0.1550){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2053,0.1550){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.2895,0.1550){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.3737,0.1550){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.4579,0.1550){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.5421,0.1550){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.6263,0.1550){\parbox{0.2000\unitlength}{\centering40}} 
\put(0.7105,0.1550){\parbox{0.2000\unitlength}{\centering44}} 
\put(0.7947,0.1550){\parbox{0.2000\unitlength}{\centering48}} 
\put(0.8650,0.1550){\parbox{0.2000\unitlength}{\centering52}} 

\put(0.2000,0.0800){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.3510){\parbox{0.1900\unitlength}{\raggedleft$-350$}} 
\put(0.0000,0.6177){\parbox{0.1900\unitlength}{\raggedleft$-300$}} 
\put(0.0000,0.8844){\parbox{0.1900\unitlength}{\raggedleft$-250$}} 
% \put(0.0000,1.1510){\parbox{0.1900\unitlength}{\raggedleft$-200$}} 

\put(0.0200,0.2000){{\color{white}.}}
\put(0.0500,1.1000){
     \rotatebox{60}{\parbox{0.2200\unitlength}
  {\centering $E\,[\MeV]$}}
  } 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,1.0600){\parbox{0.7400\unitlength}
  {\raggedleft $\nuc{Ca}{40}$ }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.2000,1.0600){\parbox{0.8000\unitlength}{\centering$\lambda=\infty$ }}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0000_Ca40_truncIMSRG2p.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,1.1600) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0000_Ca40_truncIMSRG2p.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1350,0.1550){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2053,0.1550){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.2895,0.1550){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.3737,0.1550){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.4579,0.1550){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.5421,0.1550){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.6263,0.1550){\parbox{0.2000\unitlength}{\centering40}} 
\put(0.7105,0.1550){\parbox{0.2000\unitlength}{\centering44}} 
\put(0.7947,0.1550){\parbox{0.2000\unitlength}{\centering48}} 
\put(0.8789,0.1550){\parbox{0.2000\unitlength}{\centering52}} 

\put(0.2000,0.0800){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.0000,0.3510){\parbox{0.1900\unitlength}{\raggedleft-350}} 
% \put(0.0000,0.6177){\parbox{0.1900\unitlength}{\raggedleft-300}} 
% \put(0.0000,0.8844){\parbox{0.1900\unitlength}{\raggedleft-250}} 
% \put(0.0000,1.1510){\parbox{0.1900\unitlength}{\raggedleft-200}} 

% \put(0.0700,0.2000){{\color{white}.}}
% \put(0.0700,0.2000){\begin{sideways}\parbox{0.9600\unitlength}
%   {\centering $E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,1.0600){\parbox{0.7300\unitlength}
  {\raggedleft $\nuc{Ca}{40}$}} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.2000,1.0600){\parbox{0.8000\unitlength}{\centering$\lambda=\infty$ }}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0000_Ca40_trunc_neut_espe.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.8400) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0000_Ca40_trunc_neut_espe.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2050,0.1650){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2760,0.1650){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.3475,0.1650){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.4190,0.1650){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.4905,0.1650){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.5620,0.1650){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.6335,0.1650){\parbox{0.2000\unitlength}{\centering40}} 
\put(0.7050,0.1650){\parbox{0.2000\unitlength}{\centering44}} 
\put(0.7765,0.1650){\parbox{0.2000\unitlength}{\centering48}} 
\put(0.8475,0.1650){\parbox{0.2000\unitlength}{\centering52}} 

\put(0.2000,0.1000){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.3650){\parbox{0.1900\unitlength}{\raggedleft$-20$}} 
\put(0.0000,0.5450){\parbox{0.1900\unitlength}{\raggedleft0}} 
\put(0.0000,0.7250){\parbox{0.1900\unitlength}{\raggedleft$20$}} 

\put(0.0600,0.2000){{\color{white}.}}
\put(0.0600,0.2000){\begin{sideways}\parbox{0.6400\unitlength}
  {\centering $\varepsilon_\nu\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.7600){\parbox{0.7000\unitlength}
  {\raggedright \normalsize$\nuc{Ca}{40}$ }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2100,0.3450){\parbox{0.1000\unitlength}{\centering\tiny1s$_{1\!/\!2}$}}
\put(0.2100,0.3150){\parbox{0.1000\unitlength}{\centering\tiny0d$_{3\!/\!2}$}}
\put(0.2100,0.2750){\parbox{0.1000\unitlength}{\centering\tiny0d$_{5\!/\!2}$}}

\put(0.2100,0.6450){\parbox{0.1000\unitlength}{\centering\tiny1p$_{3\!/\!2}$}}
\put(0.2100,0.6150){\parbox{0.1000\unitlength}{\centering\tiny1p$_{1\!/\!2}$}}
\put(0.2100,0.5850){\parbox{0.1000\unitlength}{\centering\tiny0f$_{7\!/\!2}$}}
\put(0.2100,0.5550){\parbox{0.1000\unitlength}{\centering\tiny0f$_{5\!/\!2}$}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0000_Ca40_trunc_prot_espe.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.8400) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0000_Ca40_trunc_prot_espe.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2050,0.1650){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2760,0.1650){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.3475,0.1650){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.4190,0.1650){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.4905,0.1650){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.5620,0.1650){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.6335,0.1650){\parbox{0.2000\unitlength}{\centering40}} 
\put(0.7050,0.1650){\parbox{0.2000\unitlength}{\centering44}} 
\put(0.7765,0.1650){\parbox{0.2000\unitlength}{\centering48}} 
\put(0.8475,0.1650){\parbox{0.2000\unitlength}{\centering52}} 

\put(0.2000,0.1000){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.2800){\parbox{0.1900\unitlength}{\raggedleft$-20$}} 
\put(0.0000,0.4650){\parbox{0.1900\unitlength}{\raggedleft0}} 
\put(0.0000,0.6400){\parbox{0.1900\unitlength}{\raggedleft$20$}} 

\put(0.0600,0.2000){{\color{white}.}}
\put(0.0600,0.2000){\begin{sideways}\parbox{0.6400\unitlength}
  {\centering $\varepsilon_\pi\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.7600){\parbox{0.7000\unitlength}
  {\raggedright \normalsize$\nuc{Ca}{40}$ }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2100,0.3450){\parbox{0.1000\unitlength}{\centering\tiny1s$_{1\!/\!2}$}}
\put(0.2100,0.3150){\parbox{0.1000\unitlength}{\centering\tiny0d$_{3\!/\!2}$}}
\put(0.2100,0.2750){\parbox{0.1000\unitlength}{\centering\tiny0d$_{5\!/\!2}$}}

\put(0.2100,0.6050){\parbox{0.1000\unitlength}{\centering\tiny1p$_{3\!/\!2}$}}
\put(0.2100,0.5750){\parbox{0.1000\unitlength}{\centering\tiny1p$_{1\!/\!2}$}}
\put(0.2100,0.5450){\parbox{0.1000\unitlength}{\centering\tiny0f$_{7\!/\!2}$}}
\put(0.2100,0.5150){\parbox{0.1000\unitlength}{\centering\tiny0f$_{5\!/\!2}$}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0000_Ca40_wegner_convergence.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.7120) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0000_Ca40_wegner_convergence.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1211,0.1700){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2053,0.1700){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.2895,0.1700){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.3737,0.1700){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.4579,0.1700){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.5421,0.1700){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.6263,0.1700){\parbox{0.2000\unitlength}{\centering40}} 
\put(0.7105,0.1700){\parbox{0.2000\unitlength}{\centering44}} 
\put(0.7947,0.1700){\parbox{0.2000\unitlength}{\centering48}} 
\put(0.8789,0.1700){\parbox{0.2000\unitlength}{\centering52}} 

\put(0.2000,0.1000){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.2107){\parbox{0.1900\unitlength}{\raggedleft$-350$}} 
\put(0.0000,0.3092){\parbox{0.1900\unitlength}{\raggedleft$-300$}} 
\put(0.0000,0.4077){\parbox{0.1900\unitlength}{\raggedleft$-250$}} 
\put(0.0000,0.5061){\parbox{0.1900\unitlength}{\raggedleft$-200$}} 
\put(0.0000,0.6046){\parbox{0.1900\unitlength}{\raggedleft$-150$}} 
\put(0.0000,0.7030){\parbox{0.1900\unitlength}{\raggedleft$-100$}} 

\put(0.0600,0.2000){{\color{white}.}}
\put(0.0600,0.2000){\begin{sideways}\parbox{0.5120\unitlength}
  {\centering $E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2800,0.6220){\parbox{0.6200\unitlength}
  {\raggedright {\normalsize$\nuc{Ca}{40}$} \\ $\lambda=\infty$}} 
\put(0.5500,0.6400){\parbox{0.2000\unitlength}
  {\raggedright $\eMax$}} 
\put(0.5500,0.6000){\parbox{0.2000\unitlength}
  {\raggedright \scriptsize \symbolcircle[FGBlue] 8}} 
\put(0.5500,0.5600){\parbox{0.2000\unitlength}
  {\raggedright \scriptsize \symbolbox[FGRed] 10}} 
\put(0.5500,0.5200){\parbox{0.2000\unitlength}
  {\raggedright \scriptsize \symboldiamond[FGGreen] 12}} 
\put(0.5500,0.4800){\parbox{0.2000\unitlength}
  {\raggedright \scriptsize \symboltriangle[FGViolet] 14}} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0000_He4_CoM_Opt.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,1.0000) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0000_He4_CoM_Opt.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1308,0.1400){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.2538,0.1400){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.3769,0.1400){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.5000,0.1400){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.6231,0.1400){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.7462,0.1400){\parbox{0.2000\unitlength}{\centering40}} 
\put(0.8692,0.1400){\parbox{0.2000\unitlength}{\centering44}} 

\put(0.2000,0.0500){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft0}} 
\put(0.0000,0.3910){\parbox{0.1900\unitlength}{\raggedleft0.2}} 
\put(0.0000,0.5910){\parbox{0.1900\unitlength}{\raggedleft0.4}} 
\put(0.0000,0.7910){\parbox{0.1900\unitlength}{\raggedleft0.6}} 
\put(0.0000,0.9910){\parbox{0.1900\unitlength}{\raggedleft0.8}} 

\put(0.0000,0.2000){{\color{white}.}}
\put(0.0000,0.2000){\begin{sideways}\parbox{0.8000\unitlength}
  {\centering $E_\text{cm}(\widetilde{\omega})\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.8500){\parbox{0.7000\unitlength}
  {\raggedleft$\nuc{He}{4}$ \\ {\small $\hwBar=18\,\MeV$}  }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0000_He4_Rch.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.8400) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0000_He4_Rch.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.1308,0.1550){\parbox{0.2000\unitlength}{\centering16}} 
% \put(0.2538,0.1550){\parbox{0.2000\unitlength}{\centering20}} 
% \put(0.3769,0.1550){\parbox{0.2000\unitlength}{\centering24}} 
% \put(0.5000,0.1550){\parbox{0.2000\unitlength}{\centering28}} 
% \put(0.6231,0.1550){\parbox{0.2000\unitlength}{\centering32}} 
% \put(0.7462,0.1550){\parbox{0.2000\unitlength}{\centering36}} 
% \put(0.8692,0.1550){\parbox{0.2000\unitlength}{\centering40}} 

% \put(0.2000,0.1000){\parbox{0.8000\unitlength}
%   {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft1.6}} 
% \put(0.0000,0.2977){\parbox{0.1900\unitlength}{\raggedleft1.65}} 
\put(0.0000,0.4044){\parbox{0.1900\unitlength}{\raggedleft1.7}} 
% \put(0.0000,0.5110){\parbox{0.1900\unitlength}{\raggedleft1.75}} 
\put(0.0000,0.6177){\parbox{0.1900\unitlength}{\raggedleft1.8}} 
% \put(0.0000,0.7244){\parbox{0.1900\unitlength}{\raggedleft1.85}} 
\put(0.0000,0.8310){\parbox{0.1900\unitlength}{\raggedleft1.9}} 

\put(0.0200,0.2000){{\color{white}.}}
\put(0.0200,0.2000){\begin{sideways}\parbox{0.6400\unitlength}
  {\centering $R\,[\fm]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.7400){\parbox{0.7000\unitlength}
  {\raggedleft $\nuc{He}{4}$ }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0000_He4_convergence.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.8400) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0000_He4_convergence.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.1211,0.1550){\parbox{0.2000\unitlength}{\centering16}} 
% \put(0.2053,0.1550){\parbox{0.2000\unitlength}{\centering20}} 
% \put(0.2895,0.1550){\parbox{0.2000\unitlength}{\centering24}} 
% \put(0.3737,0.1550){\parbox{0.2000\unitlength}{\centering28}} 
% \put(0.4579,0.1550){\parbox{0.2000\unitlength}{\centering32}} 
% \put(0.5421,0.1550){\parbox{0.2000\unitlength}{\centering36}} 
% \put(0.6263,0.1550){\parbox{0.2000\unitlength}{\centering40}} 
% \put(0.7105,0.1550){\parbox{0.2000\unitlength}{\centering44}} 
% \put(0.7947,0.1550){\parbox{0.2000\unitlength}{\centering48}} 
% \put(0.8789,0.1550){\parbox{0.2000\unitlength}{\centering52}} 

% \put(0.2000,0.1000){\parbox{0.8000\unitlength}
%   {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft-28}} 
\put(0.0000,0.3074){\parbox{0.1900\unitlength}{\raggedleft-26}} 
\put(0.0000,0.4238){\parbox{0.1900\unitlength}{\raggedleft-24}} 
\put(0.0000,0.5401){\parbox{0.1900\unitlength}{\raggedleft-22}} 
\put(0.0000,0.6565){\parbox{0.1900\unitlength}{\raggedleft-20}} 
\put(0.0000,0.7729){\parbox{0.1900\unitlength}{\raggedleft-18}} 

\put(0.0200,0.2000){{\color{white}.}}
\put(0.0200,0.2000){\begin{sideways}\parbox{0.6400\unitlength}
  {\centering $E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.7400){\parbox{0.7000\unitlength}
  {\raggedleft $\nuc{He}{4}$ }} 
\put(0.2000,0.7400){\parbox{0.8000\unitlength}
  {\centering $\lambda=\infty$ }} 
% \put(0.3000,0.7400){\parbox{0.7000\unitlength}
%   {\raggedright (a) }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0000_He4_quad.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,1.1600) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0000_He4_quad.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1211,0.1550){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2053,0.1550){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.2895,0.1550){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.3737,0.1550){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.4579,0.1550){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.5421,0.1550){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.6263,0.1550){\parbox{0.2000\unitlength}{\centering40}} 
\put(0.7105,0.1550){\parbox{0.2000\unitlength}{\centering44}} 
\put(0.7947,0.1550){\parbox{0.2000\unitlength}{\centering48}} 
\put(0.8789,0.1550){\parbox{0.2000\unitlength}{\centering52}} 

\put(0.2000,0.0500){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.3446){\parbox{0.1980\unitlength}{\raggedleft$-27$}} 
\put(0.0000,0.5366){\parbox{0.1980\unitlength}{\raggedleft$-26$}} 
\put(0.0000,0.7286){\parbox{0.1980\unitlength}{\raggedleft$-25$}} 
\put(0.0000,0.9206){\parbox{0.1980\unitlength}{\raggedleft$-24$}} 
\put(0.0000,1.1126){\parbox{0.1980\unitlength}{\raggedleft$-23$}} 

% \put(0.0000,0.2000){{\color{white}.}}
% \put(0.0000,0.2000){\begin{sideways}\parbox{0.9600\unitlength}
%   {\centering $E\,[\MeV]$}\end{sideways}} 
\put(0.0200,0.2000){{\color{white}.}}
\put(0.0500,1.1600){
     \rotatebox{45}{\parbox{0.2200\unitlength}
  {\centering $E\,[\MeV]$}}
  } 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,1.0600){\parbox{0.7000\unitlength}
  {\raggedleft  $\nuc{He}{4}$}} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.5800,0.6400){\parbox{0.4000\unitlength}{\raggedleft\color{FGOrange}\scriptsize$\Lambda$-CCSD(T)}}
% \put(0.5800,0.8000){\parbox{0.4000\unitlength}{\raggedleft\color{FGRed}\scriptsize CCSD}}
% \put(0.9000,0.8450){\color{FGRed}\vector(1,2){0.04}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0000_O16_CoM_Opt.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,1.0000) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0000_O16_CoM_Opt.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1308,0.1400){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.2538,0.1400){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.3769,0.1400){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.5000,0.1400){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.6231,0.1400){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.7462,0.1400){\parbox{0.2000\unitlength}{\centering40}} 
\put(0.8692,0.1400){\parbox{0.2000\unitlength}{\centering44}} 

\put(0.2000,0.0500){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft0}} 
% \put(0.0000,0.3244){\parbox{0.1900\unitlength}{\raggedleft0.5}} 
\put(0.0000,0.4577){\parbox{0.1900\unitlength}{\raggedleft1}} 
% \put(0.0000,0.5910){\parbox{0.1900\unitlength}{\raggedleft1.5}} 
\put(0.0000,0.7244){\parbox{0.1900\unitlength}{\raggedleft2}} 
% \put(0.0000,0.8577){\parbox{0.1900\unitlength}{\raggedleft2.5}} 
\put(0.0000,0.9910){\parbox{0.1900\unitlength}{\raggedleft3}} 

% \put(0.0100,0.2000){{\color{white}.}}
% \put(0.0100,0.2000){\begin{sideways}\parbox{0.8000\unitlength}
%   {\centering $E_\text{cm}(\widetilde{\omega})\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.8500){\parbox{0.7000\unitlength}
  {\raggedright $\nuc{O}{16}$ \\ {\small$\hwBar=15\,\MeV$} }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0000_O16_Rch.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.8400) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0000_O16_Rch.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.1308,0.1550){\parbox{0.2000\unitlength}{\centering16}} 
% \put(0.2538,0.1550){\parbox{0.2000\unitlength}{\centering20}} 
% \put(0.3769,0.1550){\parbox{0.2000\unitlength}{\centering24}} 
% \put(0.5000,0.1550){\parbox{0.2000\unitlength}{\centering28}} 
% \put(0.6231,0.1550){\parbox{0.2000\unitlength}{\centering32}} 
% \put(0.7462,0.1550){\parbox{0.2000\unitlength}{\centering36}} 
% \put(0.8692,0.1550){\parbox{0.2000\unitlength}{\centering40}} 

% \put(0.2000,0.1000){\parbox{0.8000\unitlength}
%   {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.2825){\parbox{0.1900\unitlength}{\raggedleft2.2}} 
\put(0.0000,0.4653){\parbox{0.1900\unitlength}{\raggedleft2.4}} 
\put(0.0000,0.6482){\parbox{0.1900\unitlength}{\raggedleft2.6}} 
% \put(0.0000,0.8310){\parbox{0.1900\unitlength}{\raggedleft2.8}} 

\put(0.0200,0.2000){{\color{white}.}}
\put(0.0200,0.2000){\begin{sideways}\parbox{0.6400\unitlength}
  {\centering $R\,[\fm]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.7000){\parbox{0.7000\unitlength}
  {\raggedleft  $\nuc{O}{16}$}} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0000_O16_convergence.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.8400) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0000_O16_convergence.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.1211,0.1550){\parbox{0.2000\unitlength}{\centering16}} 
% \put(0.2053,0.1550){\parbox{0.2000\unitlength}{\centering20}} 
% \put(0.2895,0.1550){\parbox{0.2000\unitlength}{\centering24}} 
% \put(0.3737,0.1550){\parbox{0.2000\unitlength}{\centering28}} 
% \put(0.4579,0.1550){\parbox{0.2000\unitlength}{\centering32}} 
% \put(0.5421,0.1550){\parbox{0.2000\unitlength}{\centering36}} 
% \put(0.6263,0.1550){\parbox{0.2000\unitlength}{\centering40}} 
% \put(0.7105,0.1550){\parbox{0.2000\unitlength}{\centering44}} 
% \put(0.7947,0.1550){\parbox{0.2000\unitlength}{\centering48}} 
% \put(0.8789,0.1550){\parbox{0.2000\unitlength}{\centering52}} 

% \put(0.2000,0.1000){\parbox{0.8000\unitlength}
%   {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.2825){\parbox{0.1900\unitlength}{\raggedleft-120}} 
\put(0.0000,0.4653){\parbox{0.1900\unitlength}{\raggedleft-100}} 
\put(0.0000,0.6482){\parbox{0.1900\unitlength}{\raggedleft-80}} 
% \put(0.0000,0.8310){\parbox{0.1900\unitlength}{\raggedleft-60}} 

\put(0.0200,0.2000){{\color{white}.}}
\put(0.0200,0.2000){\begin{sideways}\parbox{0.6400\unitlength}
  {\centering $E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.7400){\parbox{0.7000\unitlength}
  {\raggedleft $\nuc{O}{16}$ }} 
\put(0.2000,0.7400){\parbox{0.8000\unitlength}
  {\centering $\lambda=\infty$ }} 
% \put(0.3000,0.7400){\parbox{0.7000\unitlength}
%   {\raggedright (b) }} 


%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0000_O16_quad.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,1.1600) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0000_O16_quad.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1211,0.1550){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2053,0.1550){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.2895,0.1550){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.3737,0.1550){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.4579,0.1550){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.5421,0.1550){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.6263,0.1550){\parbox{0.2000\unitlength}{\centering40}} 
\put(0.7105,0.1550){\parbox{0.2000\unitlength}{\centering44}} 
\put(0.7947,0.1550){\parbox{0.2000\unitlength}{\centering48}} 
\put(0.8789,0.1550){\parbox{0.2000\unitlength}{\centering52}} 

\put(0.2000,0.0500){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.2710){\parbox{0.1900\unitlength}{\raggedleft$-125$}} 
\put(0.0000,0.4310){\parbox{0.1900\unitlength}{\raggedleft$-120$}} 
\put(0.0000,0.5910){\parbox{0.1900\unitlength}{\raggedleft$-115$}} 
\put(0.0000,0.7510){\parbox{0.1900\unitlength}{\raggedleft$-110$}} 
\put(0.0000,0.9110){\parbox{0.1900\unitlength}{\raggedleft$-105$}} 
\put(0.0000,1.0710){\parbox{0.1900\unitlength}{\raggedleft$-100$}} 

\put(0.0200,0.2000){{\color{white}.}}
\put(0.0200,1.1600){
     \rotatebox{45}{\parbox{0.2200\unitlength}
  {\centering $E\,[\MeV]$}}
  } 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.2500,1.0600){\parbox{0.7000\unitlength}
%   {\raggedleft  $\nuc{O}{16}$}} 
\put(0.2500,1.0600){\parbox{0.7000\unitlength}
  {\raggedright  $\nuc{O}{16}$}} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.5800,0.4400){\parbox{0.4000\unitlength}{\raggedleft\color{FGOrange}\scriptsize$\Lambda$-CCSD(T)}}
% \put(0.5800,0.7800){\parbox{0.4000\unitlength}{\raggedleft\color{FGRed}\scriptsize CCSD}}

\put(0.3650,0.5600){\parbox{0.6600\unitlength}
{\scriptsize
  \begin{tabular*}{0.8000\unitlength}{@{}r@{\extracolsep{5pt}}l}
    \nicolinemediumsolid[FGBlue]{\icircle}     & IM-SRG(2) \\
    \nicolinemediumdashed[FGBlue]{\icircleopen} & IM-SRG(2)+$E_C^{[4]}$\\
    \nicolinemediumdashed[FGRed]{} & CCSD \\
    \nicolinemediumdashdot[FGOrange]{} & $\Lambda$-CCSD(T)
  \end{tabular*}
}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_Ca40_2bflow.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(0.9900,0.2500)
    % \put(0.0300,0.0050){\includegraphics[height=0.65\unitlength,viewport=10 0 464 470,clip]{{fig/Ca40_me_s0.0000}.eps}}
    % \put(0.2500,0.0050){\includegraphics[height=0.65\unitlength,viewport=10 0 464 470,clip]{{fig/Ca40_me_s1.1715}.eps}}
    % \put(0.4700,0.0050){\includegraphics[height=0.65\unitlength,viewport=10 0 464 470,clip]{{fig/Ca40_me_s2.0316}.eps}}
    % \put(0.6900,0.0050){\includegraphics[height=0.65\unitlength,viewport=10 0 464 470,clip]{{fig/Ca40_me_s18.3306}.eps}}
% 
    \put(0.0300,0.0050){\includegraphics[height=0.25\unitlength,viewport=10 0 180 180,clip]{{fig/Ca40_me_s0.0000}.eps}}
    \put(0.2500,0.0050){\includegraphics[height=0.25\unitlength,viewport=10 0 180 180,clip]{{fig/Ca40_me_s1.1715}.eps}}
    \put(0.4700,0.0050){\includegraphics[height=0.25\unitlength,viewport=10 0 180 180,clip]{{fig/Ca40_me_s2.0316}.eps}}
    \put(0.6900,0.0050){\includegraphics[height=0.25\unitlength,viewport=10 0 180 180,clip]{{fig/Ca40_me_s18.3306}.eps}}
% 
    \put(0.9100,0.0100){\includegraphics[height=0.25\unitlength]{{fig/Ca40_me_legend}.eps}}
    \put(0.8250,0.2450){\parbox{0.2\unitlength}{\footnotesize\centering$V\,[\MeV\fm^3]$}}
    \put(0.9450,0.2200){\parbox{0.05\unitlength}{\footnotesize\raggedright 10}}
    \put(0.9450,0.1850){\parbox{0.05\unitlength}{\footnotesize\raggedright 5}}
    \put(0.9450,0.1500){\parbox{0.05\unitlength}{\footnotesize\raggedright 0}}
    \put(0.9450,0.1165){\parbox{0.05\unitlength}{\footnotesize\raggedright -5}}
    \put(0.9450,0.0825){\parbox{0.05\unitlength}{\footnotesize\raggedright -10}}
    \put(0.9450,0.0485){\parbox{0.05\unitlength}{\footnotesize\raggedright -15}}
    \put(0.9450,0.0140){\parbox{0.05\unitlength}{\footnotesize\raggedright -20}}
% 
    \put(0.0350,0.2450){\parbox{0.1\unitlength}{\raggedright\scriptsize hh}}
    \put(0.0330,0.2420){\parbox{0.23\unitlength}{\centering\scriptsize pp}}
    \put(0.1340,0.2500){\vector(-1,0){0.075}}
    \put(0.1630,0.2500){\vector(1,0){0.075}}
% 
    \put(0.0000,0.2160){\parbox{0.045\unitlength}{\raggedright\scriptsize hh}}
    \put(0.0000,0.1160){\parbox{0.045\unitlength}{\raggedright\scriptsize pp}}
    \put(0.0120,0.1060){\vector(0,-1){0.08}}
    \put(0.0120,0.1300){\vector(0,1){0.08}}
%
    \put(0.0300,0.0000){\parbox{0.2200\unitlength}{\small\centering$s=0.0$}}
    \put(0.2500,0.0000){\parbox{0.2200\unitlength}{\small\centering$s=1.2$}}
    \put(0.4700,0.0000){\parbox{0.2200\unitlength}{\small\centering$s=2.0$}}
    \put(0.6900,0.0000){\parbox{0.2200\unitlength}{\small\centering$s=18.3$}}
\end{picture}


==> fig/chi2b_srg0625_Ca40_CoM_Opt.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,1.0000) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_Ca40_CoM_Opt.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1364,0.1400){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2818,0.1400){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.4273,0.1400){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.5727,0.1400){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.7182,0.1400){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.8636,0.1400){\parbox{0.2000\unitlength}{\centering36}} 

\put(0.2000,0.0500){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft0}} 
% \put(0.0000,0.3910){\parbox{0.1900\unitlength}{\raggedleft0.05}} 
\put(0.0000,0.5910){\parbox{0.1900\unitlength}{\raggedleft0.1}} 
% \put(0.0000,0.7910){\parbox{0.1900\unitlength}{\raggedleft0.15}} 
\put(0.0000,0.9910){\parbox{0.1900\unitlength}{\raggedleft0.2}} 

% \put(0.0700,0.2000){{\color{white}.}}
% \put(0.0700,0.2000){\begin{sideways}\parbox{0.8000\unitlength}
%   {\centering $E_\text{cm}\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.8500){\parbox{0.7000\unitlength}
  {\raggedright $\nuc{Ca}{40}$ \\ {\small $\hwBar=20\,\MeV$}}} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_Ca40_HF_flow.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.7120) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_Ca40_HF_flow.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1000,0.1650){\parbox{0.2000\unitlength}{\centering$10^{-6}$}} 
% \put(0.1879,0.1650){\parbox{0.2000\unitlength}{\centering$10^{-5}$}} 
\put(0.2758,0.1650){\parbox{0.2000\unitlength}{\centering$10^{-4}$}} 
% \put(0.3637,0.1650){\parbox{0.2000\unitlength}{\centering$10^{-3}$}} 
\put(0.4516,0.1650){\parbox{0.2000\unitlength}{\centering$10^{-2}$}} 
% \put(0.5396,0.1650){\parbox{0.2000\unitlength}{\centering$10^{-1}$}} 
\put(0.6275,0.1650){\parbox{0.2000\unitlength}{\centering$1$}} 
% \put(0.7154,0.1650){\parbox{0.2000\unitlength}{\centering$10$}} 
\put(0.8033,0.1650){\parbox{0.2000\unitlength}{\centering$10^{2}$}} 
% \put(0.8912,0.1650){\parbox{0.2000\unitlength}{\centering$10^{3}$}} 

\put(0.2000,0.1200){\parbox{0.8000\unitlength}
  {\centering $s$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.2642){\parbox{0.1900\unitlength}{\raggedleft$-520$}} 
\put(0.0000,0.4105){\parbox{0.1900\unitlength}{\raggedleft$-518$}} 
\put(0.0000,0.5568){\parbox{0.1900\unitlength}{\raggedleft$-516$}} 
\put(0.0000,0.7030){\parbox{0.1900\unitlength}{\raggedleft$-514$}} 

\put(0.0200,0.2000){{\color{white}.}}
\put(0.0200,0.2000){\begin{sideways}\parbox{0.5120\unitlength}
  {\centering $E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.6120){\parbox{0.7000\unitlength}
  {\raggedleft $\nuc{Ca}{40}$ \\ \small $\lambda=2.0\,\fm^{-1}$ \\ \small $\eMax=6$}} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_Ca40_Rch.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.8400) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_Ca40_Rch.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1308,0.1600){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2538,0.1600){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.3769,0.1600){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.5000,0.1600){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.6231,0.1600){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.7462,0.1600){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.8692,0.1600){\parbox{0.2000\unitlength}{\centering40}} 

\put(0.2000,0.1000){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.0000,0.2492){\parbox{0.1900\unitlength}{\raggedleft2.6}} 
% \put(0.0000,0.3656){\parbox{0.1900\unitlength}{\raggedleft2.8}} 
% \put(0.0000,0.4819){\parbox{0.1900\unitlength}{\raggedleft3}} 
% \put(0.0000,0.5983){\parbox{0.1900\unitlength}{\raggedleft3.2}} 
% \put(0.0000,0.7147){\parbox{0.1900\unitlength}{\raggedleft3.4}} 
% \put(0.0000,0.8310){\parbox{0.1900\unitlength}{\raggedleft3.6}} 


% \put(0.0200,0.2000){{\color{white}.}}
% \put(0.0200,0.2000){\begin{sideways}\parbox{0.6400\unitlength}
%   {\centering $R\,[\fm]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.7000){\parbox{0.7000\unitlength}
  {\raggedleft  $\nuc{Ca}{40}$}} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_Ca40_Wegner_HO_vs_HF.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.7120) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_Ca40_Wegner_HO_vs_HF.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.1211,0.1550){\parbox{0.2000\unitlength}{\centering16}} 
% \put(0.2053,0.1550){\parbox{0.2000\unitlength}{\centering20}} 
% \put(0.2895,0.1550){\parbox{0.2000\unitlength}{\centering24}} 
% \put(0.3737,0.1550){\parbox{0.2000\unitlength}{\centering28}} 
% \put(0.4579,0.1550){\parbox{0.2000\unitlength}{\centering32}} 
% \put(0.5421,0.1550){\parbox{0.2000\unitlength}{\centering36}} 
% \put(0.6263,0.1550){\parbox{0.2000\unitlength}{\centering40}} 
% \put(0.7105,0.1550){\parbox{0.2000\unitlength}{\centering44}} 
% \put(0.7947,0.1550){\parbox{0.2000\unitlength}{\centering48}} 
% \put(0.8789,0.1550){\parbox{0.2000\unitlength}{\centering52}} 

% \put(0.2000,0.1000){\parbox{0.8000\unitlength}
%   {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft$-600$}} 
\put(0.0000,0.2934){\parbox{0.1900\unitlength}{\raggedleft$-580$}} 
\put(0.0000,0.3958){\parbox{0.1900\unitlength}{\raggedleft$-560$}} 
\put(0.0000,0.4982){\parbox{0.1900\unitlength}{\raggedleft$-540$}} 
\put(0.0000,0.6006){\parbox{0.1900\unitlength}{\raggedleft$-520$}} 
\put(0.0000,0.7030){\parbox{0.1900\unitlength}{\raggedleft$-500$}} 

\put(0.0400,0.2000){{\color{white}.}}
\put(0.0400,0.2000){\begin{sideways}\parbox{0.5120\unitlength}
  {\centering $E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.6120){\parbox{0.7000\unitlength}
  {\raggedright $\nuc{Ca}{40}$ \\ \footnotesize$\lambda=2.0\fm^{-1}$}} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_Ca40_Wegner_overlap_HO-HF.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.7120) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_Ca40_Wegner_overlap_HO-HF.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1211,0.1650){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2053,0.1650){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.2895,0.1650){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.3737,0.1650){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.4579,0.1650){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.5421,0.1650){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.6263,0.1650){\parbox{0.2000\unitlength}{\centering40}} 
\put(0.7105,0.1650){\parbox{0.2000\unitlength}{\centering44}} 
\put(0.7947,0.1650){\parbox{0.2000\unitlength}{\centering48}} 
\put(0.8789,0.1650){\parbox{0.2000\unitlength}{\centering52}} 

\put(0.2000,0.1000){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.0000,0.0926){\parbox{0.1900\unitlength}{\raggedleft$-6$}} 
\put(0.0000,0.1910){\parbox{0.1900\unitlength}{\small\raggedleft$10^{-5}$}} 
\put(0.0000,0.2895){\parbox{0.1900\unitlength}{\small\raggedleft$10^{-4}$}} 
\put(0.0000,0.3880){\parbox{0.1900\unitlength}{\small\raggedleft$10^{-3}$}} 
\put(0.0000,0.4864){\parbox{0.1900\unitlength}{\small\raggedleft$10^{-2}$}} 
\put(0.0000,0.5849){\parbox{0.1900\unitlength}{\small\raggedleft$10^{-1}$}} 
\put(0.0000,0.6833){\parbox{0.1900\unitlength}{\small\raggedleft$1$}} 
% \put(0.0000,0.7818){\parbox{0.1900\unitlength}{\raggedleft1}} 

\put(0.0400,0.2000){{\color{white}.}}
\put(0.0400,0.2000){\begin{sideways}\parbox{0.5120\unitlength}
  {\centering $\braket{\text{HF}}{\text{HO}}$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.6120){\parbox{0.7000\unitlength}
  {\raggedleft  }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2300,0.3400){\parbox{0.7000\unitlength}
  {\footnotesize
    \begin{tabular*}{0.100\unitlength}{r@{\hspace{1ex}}l}
      % \multicolumn{2}{c}{$\eMax$} \\[2pt]
      & $\eMax$ \\[2pt]
      {\scriptsize\symbolcircle[FGBlue]}     &  6 \\
      {\scriptsize\symbolbox[FGRed]}         &  8 \\
      {\scriptsize\symboltriangle[FGGreen]}  &  10 
    \end{tabular*}
  }} 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_Ca40_compWEG.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.8400) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_Ca40_compWEG.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1211,0.1650){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2053,0.1650){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.2895,0.1650){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.3737,0.1650){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.4579,0.1650){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.5421,0.1650){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.6263,0.1650){\parbox{0.2000\unitlength}{\centering40}} 
\put(0.7105,0.1650){\parbox{0.2000\unitlength}{\centering44}} 
\put(0.7947,0.1650){\parbox{0.2000\unitlength}{\centering48}} 
\put(0.8709,0.1650){\parbox{0.2000\unitlength}{\centering52}} 

\put(0.2000,0.1000){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft$-600$}} 
\put(0.0000,0.2977){\parbox{0.1900\unitlength}{\raggedleft$-590$}} 
\put(0.0000,0.4044){\parbox{0.1900\unitlength}{\raggedleft$-580$}} 
\put(0.0000,0.5110){\parbox{0.1900\unitlength}{\raggedleft$-570$}} 
\put(0.0000,0.6177){\parbox{0.1900\unitlength}{\raggedleft$-560$}} 
\put(0.0000,0.7244){\parbox{0.1900\unitlength}{\raggedleft$-550$}} 
\put(0.0000,0.8310){\parbox{0.1900\unitlength}{\raggedleft$-540$}} 

\put(0.0000,0.2000){{\color{white}.}}
\put(0.000,0.2000){\begin{sideways}\parbox{0.6400\unitlength}
  {\centering $E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.7600){\parbox{0.7000\unitlength}
  {\raggedright $\nuc{Ca}{40}$ }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2200,0.5400){\parbox{0.2000\unitlength}{
  \begin{tabular*}{0.2\unitlength}{l@{\extracolsep\fill}l}
  	   \multicolumn{2}{c}{\footnotesize $\eMax$} \\
  	   \scriptsize\symbolcircle[FGBlue]     & \footnotesize8 \\
  	   \scriptsize\symbolbox[FGRed]         & \footnotesize10 \\
  	   \scriptsize\symboldiamond[FGGreen]   & \footnotesize12 \\
  	   \scriptsize\symboltriangle[FGViolet] & \footnotesize14
  \end{tabular*}
  }
}
\put(0.2500,0.7600){\parbox{0.7200\unitlength}
  {\centering $\lambda=2.0\fmi$ }} 


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_Ca40_compWEGPH2B.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.8400) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_Ca40_compWEGPH2B.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1261,0.1650){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2053,0.1650){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.2895,0.1650){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.3737,0.1650){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.4579,0.1650){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.5421,0.1650){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.6263,0.1650){\parbox{0.2000\unitlength}{\centering40}} 
\put(0.7105,0.1650){\parbox{0.2000\unitlength}{\centering44}} 
\put(0.7947,0.1650){\parbox{0.2000\unitlength}{\centering48}} 
\put(0.8789,0.1650){\parbox{0.2000\unitlength}{\centering52}} 

\put(0.2000,0.1000){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft-600}} 
% \put(0.0000,0.2977){\parbox{0.1900\unitlength}{\raggedleft-590}} 
% \put(0.0000,0.4044){\parbox{0.1900\unitlength}{\raggedleft-580}} 
% \put(0.0000,0.5110){\parbox{0.1900\unitlength}{\raggedleft-570}} 
% \put(0.0000,0.6177){\parbox{0.1900\unitlength}{\raggedleft-560}} 
% \put(0.0000,0.7244){\parbox{0.1900\unitlength}{\raggedleft-550}} 
% \put(0.0000,0.8310){\parbox{0.1900\unitlength}{\raggedleft-540}} 

% \put(0.0700,0.2000){{\color{white}.}}
% \put(0.0700,0.2000){\begin{sideways}\parbox{0.6400\unitlength}
%   {\centering $E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.7600){\parbox{0.7000\unitlength}
  {\raggedright $\nuc{Ca}{40}$ }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.7600){\parbox{0.7200\unitlength}
  {\centering $\lambda=2.0\fmi$ }} 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_Ca40_convergence.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.8400) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_Ca40_convergence.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1211,0.1550){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2053,0.1550){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.2895,0.1550){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.3737,0.1550){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.4579,0.1550){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.5421,0.1550){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.6263,0.1550){\parbox{0.2000\unitlength}{\centering40}} 
\put(0.7105,0.1550){\parbox{0.2000\unitlength}{\centering44}} 
\put(0.7947,0.1550){\parbox{0.2000\unitlength}{\centering48}} 
\put(0.8789,0.1550){\parbox{0.2000\unitlength}{\centering52}} 

\put(0.2000,0.1000){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft-600}} 
\put(0.0000,0.3739){\parbox{0.1900\unitlength}{\raggedleft-580}} 
\put(0.0000,0.5568){\parbox{0.1900\unitlength}{\raggedleft-560}} 
\put(0.0000,0.7396){\parbox{0.1900\unitlength}{\raggedleft-540}} 

\put(0.0200,0.2000){{\color{white}.}}
\put(0.0200,0.2000){\begin{sideways}\parbox{0.6400\unitlength}
  {\centering $E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.7400){\parbox{0.7000\unitlength}
  {\raggedleft  }} 
\put(0.2000,0.7400){\parbox{0.8000\unitlength}
  {\centering $\lambda=2.0\,\fm^{-1}$ }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_Ca40_flow_vs_s.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.7120) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_Ca40_flow_vs_s.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(0.1000,0.1550){\parbox{0.2000\unitlength}{\centering$10^{-5}$}} 
\put(0.2194,0.1700){\parbox{0.2000\unitlength}{\centering$10^{-4}$}} 
\put(0.3388,0.1700){\parbox{0.2000\unitlength}{\centering$10^{-3}$}} 
\put(0.4583,0.1700){\parbox{0.2000\unitlength}{\centering$10^{-2}$}} 
\put(0.5777,0.1700){\parbox{0.2000\unitlength}{\centering$10^{-1}$}} 
\put(0.6971,0.1700){\parbox{0.2000\unitlength}{\centering$1$}} 
\put(0.8165,0.1700){\parbox{0.2000\unitlength}{\centering$10$}} 
%\put(0.9359,0.1550){\parbox{0.2000\unitlength}{\centering$10^{2}$}} 

\put(0.2000,0.1200){\parbox{0.8000\unitlength}
  {\centering s}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.2195){\parbox{0.1950\unitlength}{\raggedleft$-600$}} 
\put(0.0000,0.3333){\parbox{0.1950\unitlength}{\raggedleft$-580$}} 
\put(0.0000,0.4470){\parbox{0.1950\unitlength}{\raggedleft$-560$}} 
\put(0.0000,0.5608){\parbox{0.1950\unitlength}{\raggedleft$-540$}} 
\put(0.0000,0.6746){\parbox{0.1950\unitlength}{\raggedleft$-520$}} 

\put(0.0700,0.2000){{\color{white}.}}
\put(0.0700,0.2000){\begin{sideways}\parbox{0.5120\unitlength}
  {\centering $E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.6520){\parbox{0.7000\unitlength}
  {\raggedleft \normalsize $\nuc{Ca}{40}$}} 
% \put(0.2500,0.6120){\parbox{0.7000\unitlength}
%   {\raggedleft {\footnotesize $\hbar\omega=24\,\MeV$}}}
\put(0.2650,0.6120){\parbox{0.7000\unitlength}
  {\raggedleft {\footnotesize $\lambda=2.0\,\fm^{-1}$}}}

\put(0.3100,0.5075){\parbox{0.4000\unitlength}{\footnotesize\raggedright IM-SRG(2), $E(s)$}}
\put(0.3100,0.4550){\parbox{0.4000\unitlength}{\footnotesize\raggedright MBPT(2)}}
\put(0.3100,0.4100){\parbox{0.4000\unitlength}{\footnotesize\raggedright CCSD}}
\put(0.3100,0.3550){\parbox{0.4000\unitlength}{\footnotesize\raggedright $\Lambda$-CCSD(T)}}

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_Ca40_genIM.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,1.1600) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_Ca40_genIM.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1311,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering16}} 
\put(0.2053,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering20}} 
\put(0.2895,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering24}} 
\put(0.3737,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering28}} 
\put(0.4579,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering32}} 
\put(0.5421,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering36}} 
\put(0.6263,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering40}} 
\put(0.7105,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering44}} 
\put(0.7947,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering48}} 
\put(0.8689,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering52}} 

\put(0.2000,0.0800){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft-600}} 
% \put(0.0000,0.3510){\parbox{0.1900\unitlength}{\raggedleft-590}} 
% \put(0.0000,0.5110){\parbox{0.1900\unitlength}{\raggedleft-580}} 
% \put(0.0000,0.6710){\parbox{0.1900\unitlength}{\raggedleft-570}} 
% \put(0.0000,0.8310){\parbox{0.1900\unitlength}{\raggedleft-560}} 
% \put(0.0000,0.9910){\parbox{0.1900\unitlength}{\raggedleft-550}} 
% \put(0.0000,1.1510){\parbox{0.1900\unitlength}{\raggedleft-540}} 

% \put(0.0700,0.2000){{\color{white}.}}
% \put(0.0700,0.2000){\begin{sideways}\parbox{0.9600\unitlength}
%   {\centering $\Delta E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2200,1.0600){\parbox{0.7000\unitlength}
  {\raggedright $\nuc{Ca}{40}$ }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.3500,1.0600){\parbox{0.5000\unitlength}
	{\centering\footnotesize $\lambda=2.0\fmi$}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_Ca40_genWEG.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,1.1600) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_Ca40_genWEG.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1311,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering16}} 
\put(0.2053,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering20}} 
\put(0.2895,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering24}} 
\put(0.3737,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering28}} 
\put(0.4579,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering32}} 
\put(0.5421,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering36}} 
\put(0.6263,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering40}} 
\put(0.7105,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering44}} 
\put(0.7947,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering48}} 
\put(0.8709,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering52}} 

\put(0.2000,0.0800){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft-600}} 
% \put(0.0000,0.3510){\parbox{0.1900\unitlength}{\raggedleft-590}} 
% \put(0.0000,0.5110){\parbox{0.1900\unitlength}{\raggedleft-580}} 
% \put(0.0000,0.6710){\parbox{0.1900\unitlength}{\raggedleft-570}} 
% \put(0.0000,0.8310){\parbox{0.1900\unitlength}{\raggedleft-560}} 
% \put(0.0000,0.9910){\parbox{0.1900\unitlength}{\raggedleft-550}} 
% \put(0.0000,1.1510){\parbox{0.1900\unitlength}{\raggedleft-540}} 

% \put(0.0700,0.2000){{\color{white}.}}
% \put(0.0700,0.2000){\begin{sideways}\parbox{0.9600\unitlength}
%   {\centering $\Delta E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2200,1.0600){\parbox{0.7000\unitlength}
  {\raggedright $\nuc{Ca}{40}$ }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.3500,1.0600){\parbox{0.5000\unitlength}
	{\centering\footnotesize $\lambda=2.0\fmi$}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_Ca40_genWEN.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,1.1600) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_Ca40_genWEN.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1211,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering16}} 
\put(0.2053,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering20}} 
\put(0.2895,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering24}} 
\put(0.3737,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering28}} 
\put(0.4579,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering32}} 
\put(0.5421,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering36}} 
\put(0.6263,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering40}} 
\put(0.7105,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering44}} 
\put(0.7947,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering48}} 
\put(0.8709,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering52}} 

\put(0.2000,0.0800){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0100,0.1910){\parbox{0.1900\unitlength}{\footnotesize\raggedleft$-600$}} 
\put(0.0100,0.3510){\parbox{0.1900\unitlength}{\footnotesize\raggedleft$-590$}} 
\put(0.0100,0.5110){\parbox{0.1900\unitlength}{\footnotesize\raggedleft$-580$}} 
\put(0.0100,0.6710){\parbox{0.1900\unitlength}{\footnotesize\raggedleft$-570$}} 
\put(0.0100,0.8310){\parbox{0.1900\unitlength}{\footnotesize\raggedleft$-560$}} 
\put(0.0100,0.9910){\parbox{0.1900\unitlength}{\footnotesize\raggedleft$-550$}} 
% \put(0.0100,1.1510){\parbox{0.1900\unitlength}{\footnotesize\raggedleft$-540$}} 

\put(0.0000,0.2000){{\color{white}.}}
\put(0.0000,0.2000){\begin{sideways}\parbox{0.9600\unitlength}
  {\centering $E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2200,1.0600){\parbox{0.7000\unitlength}
  {\raggedright $\nuc{Ca}{40}$ }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.3500,1.0600){\parbox{0.5000\unitlength}
	{\centering\footnotesize $\lambda=2.0\fmi$}}

\put(0.2800,0.9000){\parbox{0.7000\unitlength}
  {\raggedright $\eMax$}}
\put(0.3100,0.8400){\parbox{0.7000\unitlength}
  {\raggedright \footnotesize 8}}
\put(0.3100,0.7800){\parbox{0.7000\unitlength}
  {\raggedright \footnotesize 10}}
\put(0.3100,0.7200){\parbox{0.7000\unitlength}
  {\raggedright \footnotesize 12}}
\put(0.3100,0.6600){\parbox{0.7000\unitlength}
  {\raggedright \footnotesize 14}}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_Ca40_generators.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.7120) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_Ca40_generators.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1211,0.1700){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2053,0.1700){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.2895,0.1700){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.3737,0.1700){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.4579,0.1700){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.5421,0.1700){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.6263,0.1700){\parbox{0.2000\unitlength}{\centering40}} 
\put(0.7105,0.1700){\parbox{0.2000\unitlength}{\centering44}} 
\put(0.7947,0.1700){\parbox{0.2000\unitlength}{\centering48}} 
\put(0.8789,0.1700){\parbox{0.2000\unitlength}{\centering52}} 

\put(0.2000,0.1200){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.2513){\parbox{0.1900\unitlength}{\raggedleft0}} 
\put(0.0000,0.3717){\parbox{0.1900\unitlength}{\raggedleft0.2}} 
\put(0.0000,0.4922){\parbox{0.1900\unitlength}{\raggedleft0.4}} 
\put(0.0000,0.6127){\parbox{0.1900\unitlength}{\raggedleft0.6}} 

\put(0.0800,0.2000){{\color{white}.}}
\put(0.0800,0.2000){\begin{sideways}\parbox{0.5120\unitlength}
  {\centering $\Delta E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.6520){\parbox{0.7000\unitlength}
  {\raggedleft (b) $\nuc{Ca}{40}$ }} 
\put(0.2500,0.6120){\parbox{0.7000\unitlength}
  {\raggedleft $\lambda=2.0\,\fm^{-1}$ }} 

\put(0.3100,0.4600){\parbox{0.7000\unitlength}
  {\raggedright $\eMax$}} 
\put(0.2750,0.4200){\parbox{0.7000\unitlength}
  {\raggedright \scriptsize \;/\;\;\;\;\;8}} 
\put(0.2750,0.3775){\parbox{0.7000\unitlength}
  {\raggedright \scriptsize \;/\;\;\;\;\;10}} 
\put(0.2750,0.3375){\parbox{0.7000\unitlength}
  {\raggedright \scriptsize \;/\;\;\;\;\;12}} 
\put(0.2750,0.2975){\parbox{0.7000\unitlength}
  {\raggedright \scriptsize \;/\;\;\;\;\;14}} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_Ca40_hwOpt.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,1.0000) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_Ca40_hwOpt.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1308,0.1450){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2538,0.1450){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.3769,0.1450){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.5000,0.1450){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.6231,0.1450){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.7462,0.1450){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.8692,0.1450){\parbox{0.2000\unitlength}{\centering40}} 

\put(0.2000,0.0500){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft10}} 
% \put(0.0000,0.3910){\parbox{0.1900\unitlength}{\raggedleft15}} 
% \put(0.0000,0.5910){\parbox{0.1900\unitlength}{\raggedleft20}} 
% \put(0.0000,0.7910){\parbox{0.1900\unitlength}{\raggedleft25}} 
% \put(0.0000,0.9910){\parbox{0.1900\unitlength}{\raggedleft30}} 

% \put(0.0700,0.2000){{\color{white}.}}
% \put(0.0700,0.2000){\begin{sideways}\parbox{0.8000\unitlength}
%   {\centering $\hbar\widetilde{\omega}\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.9000){\parbox{0.7000\unitlength}
  {\raggedleft  $\nuc{Ca}{40}$}} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_Ca40_rsq.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.8400) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_Ca40_rsq.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1571,0.1400){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2714,0.1400){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.3857,0.1400){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.5000,0.1400){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.6143,0.1400){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.7286,0.1400){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.8429,0.1400){\parbox{0.2000\unitlength}{\centering40}} 

\put(0.2000,0.0500){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft2.3}} 
% \put(0.0000,0.2977){\parbox{0.1900\unitlength}{\raggedleft2.35}} 
\put(0.0000,0.4044){\parbox{0.1900\unitlength}{\raggedleft2.4}} 
% \put(0.0000,0.5110){\parbox{0.1900\unitlength}{\raggedleft2.45}} 
\put(0.0000,0.6177){\parbox{0.1900\unitlength}{\raggedleft2.5}} 
% \put(0.0000,0.7244){\parbox{0.1900\unitlength}{\raggedleft2.55}} 
\put(0.0000,0.8310){\parbox{0.1900\unitlength}{\raggedleft2.6}} 

\put(0.0700,0.2000){{\color{white}.}}
% \put(0.0700,0.2000){\begin{sideways}\parbox{0.6400\unitlength}
%   {\centering $R_\text{ms}\,[\fm]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.7400){\parbox{0.7000\unitlength}
  {\raggedleft $\nuc{Ca}{40}$ }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_Ca40_trunc.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,1.1600) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_Ca40_trunc.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1211,0.1550){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2053,0.1550){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.2895,0.1550){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.3737,0.1550){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.4579,0.1550){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.5421,0.1550){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.6263,0.1550){\parbox{0.2000\unitlength}{\centering40}} 
\put(0.7105,0.1550){\parbox{0.2000\unitlength}{\centering44}} 
\put(0.7947,0.1550){\parbox{0.2000\unitlength}{\centering48}} 
\put(0.8789,0.1550){\parbox{0.2000\unitlength}{\centering52}} 

\put(0.2000,0.0800){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft$-600$}} 
\put(0.0000,0.3510){\parbox{0.1900\unitlength}{\raggedleft$-590$}} 
\put(0.0000,0.5110){\parbox{0.1900\unitlength}{\raggedleft$-580$}} 
\put(0.0000,0.6710){\parbox{0.1900\unitlength}{\raggedleft$-570$}} 
\put(0.0000,0.8310){\parbox{0.1900\unitlength}{\raggedleft$-560$}} 
\put(0.0000,0.9910){\parbox{0.1900\unitlength}{\raggedleft$-550$}} 
% \put(0.0000,1.1510){\parbox{0.1900\unitlength}{\raggedleft$-540$}} 

\put(0.0200,0.2000){{\color{white}.}}
\put(0.0500,1.1000){
     \rotatebox{60}{\parbox{0.2200\unitlength}
  {\centering $E\,[\MeV]$}}
  } 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2400,1.0600){\parbox{0.7000\unitlength}
  {\raggedright $\nuc{Ca}{40}$ }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.2000,1.0600){\parbox{0.8000\unitlength}{\centering$\lambda=2.0\fmi$ }}

\put(0.2400,0.7200){\parbox{0.2000\unitlength}{
  \begin{tabular*}{0.2\unitlength}{l@{\extracolsep\fill}l}
  	   \multicolumn{2}{c}{\footnotesize $\eMax$} \\
  	   \scriptsize\symbolcircle[FGBlue]     & \footnotesize8 \\
  	   \scriptsize\symbolbox[FGRed]         & \footnotesize10 \\
  	   \scriptsize\symboldiamond[FGGreen]   & \footnotesize12 \\
  	   \scriptsize\symboltriangle[FGViolet] & \footnotesize14
  \end{tabular*}
  }
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_Ca40_wegner_hf_vs_ho2s.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,1.0000) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_Ca40_wegner_hf_vs_ho2s.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.1211,0.1550){\parbox{0.2000\unitlength}{\centering16}} 
% \put(0.2053,0.1550){\parbox{0.2000\unitlength}{\centering20}} 
% \put(0.2895,0.1550){\parbox{0.2000\unitlength}{\centering24}} 
% \put(0.3737,0.1550){\parbox{0.2000\unitlength}{\centering28}} 
% \put(0.4579,0.1550){\parbox{0.2000\unitlength}{\centering32}} 
% \put(0.5421,0.1550){\parbox{0.2000\unitlength}{\centering36}} 
% \put(0.6263,0.1550){\parbox{0.2000\unitlength}{\centering40}} 
% \put(0.7105,0.1550){\parbox{0.2000\unitlength}{\centering44}} 
% \put(0.7947,0.1550){\parbox{0.2000\unitlength}{\centering48}} 
% \put(0.8789,0.1550){\parbox{0.2000\unitlength}{\centering52}} 

% \put(0.2000,0.1000){\parbox{0.8000\unitlength}
%   {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.0000,0.2274){\parbox{0.1900\unitlength}{\raggedleft-600}} 
% \put(0.0000,0.3729){\parbox{0.1900\unitlength}{\raggedleft-580}} 
% \put(0.0000,0.5183){\parbox{0.1900\unitlength}{\raggedleft-560}} 
% \put(0.0000,0.6638){\parbox{0.1900\unitlength}{\raggedleft-540}} 
% \put(0.0000,0.8092){\parbox{0.1900\unitlength}{\raggedleft-520}} 
% \put(0.0000,0.9547){\parbox{0.1900\unitlength}{\raggedleft-500}} 

% \put(0.0700,0.2000){{\color{white}.}}
% \put(0.0700,0.2000){\begin{sideways}\parbox{0.8000\unitlength}
%   {\centering $E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.8600){\parbox{0.7000\unitlength}
	{\raggedright\normalsize$\nuc{Ca}{40}$\\{\small$\eta^\text{III}$ (Wegner)}\\{\small$\lambda=2.0\fmi$ } }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_Ca40_wegner_hf_vs_ho2s_dE.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.4640) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_Ca40_wegner_hf_vs_ho2s_dE.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1275,0.1650){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2053,0.1650){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.2895,0.1650){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.3737,0.1650){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.4579,0.1650){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.5421,0.1650){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.6263,0.1650){\parbox{0.2000\unitlength}{\centering40}} 
\put(0.7105,0.1650){\parbox{0.2000\unitlength}{\centering44}} 
\put(0.7947,0.1650){\parbox{0.2000\unitlength}{\centering48}} 
\put(0.8789,0.1650){\parbox{0.2000\unitlength}{\centering52}} 

\put(0.2000,0.1000){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft-0.3}} 
% \put(0.0000,0.2438){\parbox{0.1900\unitlength}{\raggedleft-0.2}} 
% \put(0.0000,0.2966){\parbox{0.1900\unitlength}{\raggedleft-0.1}} 
% \put(0.0000,0.3494){\parbox{0.1900\unitlength}{\raggedleft0}} 
% \put(0.0000,0.4022){\parbox{0.1900\unitlength}{\raggedleft0.1}} 
% \put(0.0000,0.4550){\parbox{0.1900\unitlength}{\raggedleft0.2}} 

% \put(0.0700,0.2000){{\color{white}.}}
% \put(0.0700,0.2000){\begin{sideways}\parbox{0.2640\unitlength}
%   {\centering $\Delta E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.3640){\parbox{0.7000\unitlength}
  {\raggedleft  }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_Ca40_white_hf_vs_ho2s.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,1.0000) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_Ca40_white_hf_vs_ho2s.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.1211,0.1550){\parbox{0.2000\unitlength}{\centering16}} 
% \put(0.2053,0.1550){\parbox{0.2000\unitlength}{\centering20}} 
% \put(0.2895,0.1550){\parbox{0.2000\unitlength}{\centering24}} 
% \put(0.3737,0.1550){\parbox{0.2000\unitlength}{\centering28}} 
% \put(0.4579,0.1550){\parbox{0.2000\unitlength}{\centering32}} 
% \put(0.5421,0.1550){\parbox{0.2000\unitlength}{\centering36}} 
% \put(0.6263,0.1550){\parbox{0.2000\unitlength}{\centering40}} 
% \put(0.7105,0.1550){\parbox{0.2000\unitlength}{\centering44}} 
% \put(0.7947,0.1550){\parbox{0.2000\unitlength}{\centering48}} 
% \put(0.8789,0.1550){\parbox{0.2000\unitlength}{\centering52}} 

% \put(0.2000,0.1000){\parbox{0.8000\unitlength}
%   {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.2274){\parbox{0.1900\unitlength}{\raggedleft$-600$}} 
\put(0.0000,0.3729){\parbox{0.1900\unitlength}{\raggedleft$-580$}} 
\put(0.0000,0.5183){\parbox{0.1900\unitlength}{\raggedleft$-560$}} 
\put(0.0000,0.6638){\parbox{0.1900\unitlength}{\raggedleft$-540$}} 
\put(0.0000,0.8092){\parbox{0.1900\unitlength}{\raggedleft$-520$}} 
\put(0.0000,0.9547){\parbox{0.1900\unitlength}{\raggedleft$-500$}} 

\put(0.0200,0.2000){{\color{white}.}}
\put(0.0200,0.2000){\begin{sideways}\parbox{0.8000\unitlength}
  {\centering $E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.8600){\parbox{0.7000\unitlength}
	{\raggedright\normalsize$\nuc{Ca}{40}$\\{\small$\eta^\text{I}_A$ (White)}\\{\small$\lambda=2.0\fmi$ } }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2600,0.6200){\parbox{0.7000\unitlength}
  {\footnotesize
    \begin{tabular*}{0.300\unitlength}{@{}l@{\hspace{0.5em}}l}
      % \multicolumn{2}{c}{$\eMax$} \\[2pt]
      & $\eMax$ \\[2pt]
      {\scriptsize\symbolcircle[FGBlue]} /\! {\tiny\symbolcircleopen[FGBlue]}     &  6 \\
      {\scriptsize\symbolbox[FGRed]} / {\tiny\symbolboxopen[FGRed]}         &  8 \\
      {\scriptsize\symboltriangle[FGGreen]} /\! \symboltriangleopen[FGGreen]  &  10 
    \end{tabular*}
  }} 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_Ca40_white_hf_vs_ho2s_dE.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.4640) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_Ca40_white_hf_vs_ho2s_dE.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1211,0.1650){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2053,0.1650){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.2895,0.1650){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.3737,0.1650){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.4579,0.1650){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.5421,0.1650){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.6263,0.1650){\parbox{0.2000\unitlength}{\centering40}} 
\put(0.7105,0.1650){\parbox{0.2000\unitlength}{\centering44}} 
\put(0.7947,0.1650){\parbox{0.2000\unitlength}{\centering48}} 
\put(0.8700,0.1650){\parbox{0.2000\unitlength}{\centering52}} 

\put(0.2000,0.1000){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft$-0.3$}} 
\put(0.0000,0.2438){\parbox{0.1900\unitlength}{\raggedleft$-0.2$}} 
\put(0.0000,0.2966){\parbox{0.1900\unitlength}{\raggedleft$-0.1$}} 
\put(0.0000,0.3494){\parbox{0.1900\unitlength}{\raggedleft$0$}} 
\put(0.0000,0.4022){\parbox{0.1900\unitlength}{\raggedleft$0.1$}} 
% \put(0.0000,0.4550){\parbox{0.1900\unitlength}{\raggedleft$0.2$}} 

\put(0.0200,0.2000){{\color{white}.}}
\put(0.0200,0.2000){\begin{sideways}\parbox{0.2640\unitlength}
  {\centering $\Delta E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.3640){\parbox{0.7000\unitlength}
  {\raggedleft  }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_He4_CoM_Opt.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,1.0000) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_He4_CoM_Opt.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1364,0.1400){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2818,0.1400){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.4273,0.1400){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.5727,0.1400){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.7182,0.1400){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.8636,0.1400){\parbox{0.2000\unitlength}{\centering36}} 

\put(0.2000,0.0500){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft0}} 
% \put(0.0000,0.4577){\parbox{0.1900\unitlength}{\raggedleft0.05}} 
\put(0.0000,0.7244){\parbox{0.1900\unitlength}{\raggedleft0.1}} 
% \put(0.0000,0.9910){\parbox{0.1900\unitlength}{\raggedleft0.15}} 

\put(0.0000,0.2000){{\color{white}.}}
\put(0.0000,0.2000){\begin{sideways}\parbox{0.8000\unitlength}
  {\centering $E_\text{cm}(\widetilde{\omega})\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.8500){\parbox{0.7000\unitlength}
  {\raggedleft $\nuc{He}{4}$ \\ {\small $\hwBar=23\,\MeV$}}} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_He4_Ecm.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.6000) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_He4_Ecm.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.1364,0.1550){\parbox{0.2000\unitlength}{\centering16}} 
% \put(0.2818,0.1550){\parbox{0.2000\unitlength}{\centering20}} 
% \put(0.4273,0.1550){\parbox{0.2000\unitlength}{\centering24}} 
% \put(0.5727,0.1550){\parbox{0.2000\unitlength}{\centering28}} 
% \put(0.7182,0.1550){\parbox{0.2000\unitlength}{\centering32}} 
% \put(0.8636,0.1550){\parbox{0.2000\unitlength}{\centering36}} 

% \put(0.2000,0.1000){\parbox{0.8000\unitlength}
%   {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft0}} 
\put(0.0000,0.3053){\parbox{0.1900\unitlength}{\raggedleft2}} 
\put(0.0000,0.4196){\parbox{0.1900\unitlength}{\raggedleft4}} 
\put(0.0000,0.5339){\parbox{0.1900\unitlength}{\raggedleft6}} 

\put(0.0700,0.2000){{\color{white}.}}
\put(0.0700,0.2000){\begin{sideways}\parbox{0.4000\unitlength}
  {\centering $E_\text{cm}(\omega)\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.5400){\parbox{0.7000\unitlength}
  {\raggedright $\nuc{He}{4}$ }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.4000,0.4200){\parbox{0.2000\unitlength}{
  \begin{tabular*}{0.15\unitlength}{l@{\extracolsep\fill}l}
  	   \multicolumn{2}{c}{\footnotesize $\eMax$} \\
  	   \scriptsize\symbolcircle[FGBlue]     & \footnotesize8 \\
  	   \scriptsize\symbolbox[FGRed]         & \footnotesize10 \\
  	   \scriptsize\symboldiamond[FGGreen]   & \footnotesize12 \\
  	   \scriptsize\symboltriangle[FGViolet] & \footnotesize14
  \end{tabular*}
  }
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_He4_Rch.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.8400) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_He4_Rch.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.1308,0.1550){\parbox{0.2000\unitlength}{\centering16}} 
% \put(0.2538,0.1550){\parbox{0.2000\unitlength}{\centering20}} 
% \put(0.3769,0.1550){\parbox{0.2000\unitlength}{\centering24}} 
% \put(0.5000,0.1550){\parbox{0.2000\unitlength}{\centering28}} 
% \put(0.6231,0.1550){\parbox{0.2000\unitlength}{\centering32}} 
% \put(0.7462,0.1550){\parbox{0.2000\unitlength}{\centering36}} 
% \put(0.8692,0.1550){\parbox{0.2000\unitlength}{\centering40}} 

% \put(0.2000,0.1000){\parbox{0.8000\unitlength}
%   {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft1.6}} 
% \put(0.0000,0.2977){\parbox{0.1900\unitlength}{\raggedleft1.65}} 
% \put(0.0000,0.4044){\parbox{0.1900\unitlength}{\raggedleft1.7}} 
% \put(0.0000,0.5110){\parbox{0.1900\unitlength}{\raggedleft1.75}} 
% \put(0.0000,0.6177){\parbox{0.1900\unitlength}{\raggedleft1.8}} 
% \put(0.0000,0.7244){\parbox{0.1900\unitlength}{\raggedleft1.85}} 
% \put(0.0000,0.8310){\parbox{0.1900\unitlength}{\raggedleft1.9}} 

% \put(0.0200,0.2000){{\color{white}.}}
% \put(0.0200,0.2000){\begin{sideways}\parbox{0.6400\unitlength}
%   {\centering $R\,[\fm]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.7400){\parbox{0.7000\unitlength}
  {\raggedleft $\nuc{He}{4}$ }} 

\put(0.7800,0.5200){\parbox{0.2000\unitlength}{
  \begin{tabular*}{0.2\unitlength}{l@{\extracolsep\fill}l}
  	   \multicolumn{2}{c}{\footnotesize $\eMax$} \\
  	   \scriptsize\symbolcircle[FGBlue]     & \footnotesize8 \\
  	   \scriptsize\symbolbox[FGRed]         & \footnotesize10 \\
  	   \scriptsize\symboldiamond[FGGreen]   & \footnotesize12 \\
  	   \scriptsize\symboltriangle[FGViolet] & \footnotesize14
  \end{tabular*}
  }
}

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_He4_convergence.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.8400) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_He4_convergence.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.1211,0.1550){\parbox{0.2000\unitlength}{\centering16}} 
% \put(0.2053,0.1550){\parbox{0.2000\unitlength}{\centering20}} 
% \put(0.2895,0.1550){\parbox{0.2000\unitlength}{\centering24}} 
% \put(0.3737,0.1550){\parbox{0.2000\unitlength}{\centering28}} 
% \put(0.4579,0.1550){\parbox{0.2000\unitlength}{\centering32}} 
% \put(0.5421,0.1550){\parbox{0.2000\unitlength}{\centering36}} 
% \put(0.6263,0.1550){\parbox{0.2000\unitlength}{\centering40}} 
% \put(0.7105,0.1550){\parbox{0.2000\unitlength}{\centering44}} 
% \put(0.7947,0.1550){\parbox{0.2000\unitlength}{\centering48}} 
% \put(0.8789,0.1550){\parbox{0.2000\unitlength}{\centering52}} 

% \put(0.2000,0.1000){\parbox{0.8000\unitlength}
%   {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft-28.3}} 
\put(0.0000,0.3190){\parbox{0.1900\unitlength}{\raggedleft-28.2}} 
\put(0.0000,0.4470){\parbox{0.1900\unitlength}{\raggedleft-28.1}} 
\put(0.0000,0.5750){\parbox{0.1900\unitlength}{\raggedleft-28}} 
\put(0.0000,0.7030){\parbox{0.1900\unitlength}{\raggedleft-27.9}} 
% \put(0.0000,0.8310){\parbox{0.1900\unitlength}{\raggedleft-27.8}} 

\put(0.0200,0.2000){{\color{white}.}}
\put(0.0200,0.2000){\begin{sideways}\parbox{0.6400\unitlength}
  {\centering $E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.7400){\parbox{0.7000\unitlength}
  {\raggedleft  }} 
\put(0.2000,0.7400){\parbox{0.8000\unitlength}
  {\centering $\lambda=2.0\,\fm^{-1}$ }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.7900){\parbox{0.7000\unitlength}
  {\raggedright $\eMax$}} 
\put(0.2500,0.7400){\parbox{0.7000\unitlength}
  {\raggedright \scriptsize \symbolcircle[FGBlue] 8}} 
\put(0.2500,0.6900){\parbox{0.7000\unitlength}
  {\raggedright \scriptsize \symbolbox[FGRed] 10}} 
\put(0.2500,0.6400){\parbox{0.7000\unitlength}
  {\raggedright \scriptsize \symboldiamond[FGGreen] 12}} 
\put(0.2500,0.5900){\parbox{0.7000\unitlength}
  {\raggedright \scriptsize \symboltriangle[FGViolet] 14}} 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_He4_hwBar.tex <==
\begin{picture}(1.0000,0.6000) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_He4_hwBar.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1364,0.1550){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2818,0.1550){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.4273,0.1550){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.5727,0.1550){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.7182,0.1550){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.8636,0.1550){\parbox{0.2000\unitlength}{\centering36}} 

\put(0.2000,0.1000){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft10}} 
\put(0.0000,0.2710){\parbox{0.1900\unitlength}{\raggedleft20}} 
\put(0.0000,0.3510){\parbox{0.1900\unitlength}{\raggedleft30}} 
\put(0.0000,0.4310){\parbox{0.1900\unitlength}{\raggedleft40}} 
\put(0.0000,0.5110){\parbox{0.1900\unitlength}{\raggedleft50}} 
% \put(0.0000,0.5910){\parbox{0.1900\unitlength}{\raggedleft60}} 

\put(0.0700,0.2000){{\color{white}.}}
\put(0.0700,0.2000){\begin{sideways}\parbox{0.4000\unitlength}
  {\centering $\hbar\widetilde{\omega}^\pm\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.5000){\parbox{0.7000\unitlength}
  {\raggedleft  }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_He4_hwOpt.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,1.0000) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_He4_hwOpt.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1308,0.1450){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2538,0.1450){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.3769,0.1450){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.5000,0.1450){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.6231,0.1450){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.7462,0.1450){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.8692,0.1450){\parbox{0.2000\unitlength}{\centering40}} 

\put(0.2000,0.0500){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft10}} 
\put(0.0000,0.3910){\parbox{0.1900\unitlength}{\raggedleft15}} 
\put(0.0000,0.5910){\parbox{0.1900\unitlength}{\raggedleft20}} 
\put(0.0000,0.7910){\parbox{0.1900\unitlength}{\raggedleft25}} 
\put(0.0000,0.9910){\parbox{0.1900\unitlength}{\raggedleft30}} 

\put(0.0200,0.2000){{\color{white}.}}
\put(0.0200,0.2000){\begin{sideways}\parbox{0.8000\unitlength}
  {\centering $\hbar\widetilde{\omega}\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.9000){\parbox{0.7000\unitlength}
  {\raggedleft $\nuc{He}{4}$ }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_He4_hwOpt_detail.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.8400) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_He4_hwOpt_detail.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1571,0.1450){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.3857,0.1450){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.6143,0.1450){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.8429,0.1450){\parbox{0.2000\unitlength}{\centering28}} 

% \put(0.2000,0.1000){\parbox{0.8000\unitlength}
%   {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft21}} 
% \put(0.0000,0.2977){\parbox{0.1900\unitlength}{\raggedleft21.5}} 
\put(0.0000,0.4044){\parbox{0.1900\unitlength}{\raggedleft22}} 
% \put(0.0000,0.5110){\parbox{0.1900\unitlength}{\raggedleft22.5}} 
\put(0.0000,0.6177){\parbox{0.1900\unitlength}{\raggedleft23}} 
% \put(0.0000,0.7244){\parbox{0.1900\unitlength}{\raggedleft23.5}} 
% \put(0.0000,0.8310){\parbox{0.1900\unitlength}{\raggedleft24}} 

% \put(0.0700,0.2000){{\color{white}.}}
% \put(0.0700,0.2000){\begin{sideways}\parbox{0.6400\unitlength}
%   {\centering $\hbar\widetilde{\omega}\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.7400){\parbox{0.7000\unitlength}
  {\raggedleft  }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_He4_rsq.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.8400) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_He4_rsq.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1571,0.1400){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2714,0.1400){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.3857,0.1400){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.5000,0.1400){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.6143,0.1400){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.7286,0.1400){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.8429,0.1400){\parbox{0.2000\unitlength}{\centering40}} 

\put(0.2000,0.0500){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft1.4}} 
% \put(0.0000,0.2977){\parbox{0.1900\unitlength}{\raggedleft1.45}} 
\put(0.0000,0.4044){\parbox{0.1900\unitlength}{\raggedleft1.5}} 
% \put(0.0000,0.5110){\parbox{0.1900\unitlength}{\raggedleft1.55}} 
\put(0.0000,0.6177){\parbox{0.1900\unitlength}{\raggedleft1.6}} 
% \put(0.0000,0.7244){\parbox{0.1900\unitlength}{\raggedleft1.65}} 
\put(0.0000,0.8310){\parbox{0.1900\unitlength}{\raggedleft1.7}} 

\put(0.0200,0.2000){{\color{white}.}}
\put(0.0200,0.2000){\begin{sideways}\parbox{0.6400\unitlength}
  {\centering $R_\text{ms}\,[\fm]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.7800){\parbox{0.7000\unitlength}
  {\raggedleft $\nuc{He}{4}$ }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_Ni78_convergence.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,1.3200) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_Ni78_convergence.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1211,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering16}} 
% \put(0.2053,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering20}} 
\put(0.2895,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering24}} 
% \put(0.3737,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering28}} 
\put(0.4579,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering32}} 
% \put(0.5421,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering36}} 
\put(0.6263,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering40}} 
% \put(0.7105,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering44}} 
\put(0.7947,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering48}} 
% \put(0.8789,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering52}} 

\put(0.2000,0.0750){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0100,0.2470){\parbox{0.1900\unitlength}{\footnotesize\raggedleft$-1.32$}} 
\put(0.0100,0.4710){\parbox{0.1900\unitlength}{\footnotesize\raggedleft$-1.30$}} 
\put(0.0100,0.6950){\parbox{0.1900\unitlength}{\footnotesize\raggedleft$-1.28$}} 
\put(0.0100,0.9190){\parbox{0.1900\unitlength}{\footnotesize\raggedleft$-1.26$}} 
\put(0.0100,1.1430){\parbox{0.1900\unitlength}{\footnotesize\raggedleft$-1.24$}} 

% \put(0.0000,0.2000){{\color{white}.}}
% \put(0.0000,0.2000){\begin{sideways}\parbox{1.1200\unitlength}
%   {\centering $E\,[\GeV]$}\end{sideways}} 
\put(0.0100,0.2000){{\color{white}.}}
\put(0.0100,1.2000){
     \rotatebox{60}{\parbox{0.2200\unitlength}
  {\centering $E\,[\GeV]$}}
  } 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,1.2200){\parbox{0.7000\unitlength}
  {\raggedright  $\nuc{Ni}{78}$}} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2200,0.9000){\parbox{0.4000\unitlength}{
  \begin{tabular*}{0.25\unitlength}{l@{\extracolsep\fill}l}
  	   \multicolumn{2}{c}{\footnotesize $\eMax$} \\
  	   \scriptsize\symbolbox[FGRed]         & \footnotesize10 \\
  	   \scriptsize\symboldiamond[FGGreen]   & \footnotesize12 \\
  	   \scriptsize\symboltriangle[FGViolet] & \footnotesize14
  \end{tabular*}
  }
}
% \put(0.2800,0.9000){\parbox{0.7000\unitlength}
%   {\raggedright $\eMax$}}
% \put(0.3100,0.8400){\parbox{0.7000\unitlength}
%   {\raggedright \scriptsize\symbolbox[FGRed] \footnotesize10}}
% \put(0.3100,0.7800){\parbox{0.7000\unitlength}
%   {\raggedright \scriptsize\symboldiamond[FGGreen] \footnotesize 12}}
% \put(0.3100,0.7200){\parbox{0.7000\unitlength}
%   {\raggedright \scriptsize\symboltriangle[FGViolet] \footnotesize 14}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_O16_CoM_Opt.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,1.0000) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_O16_CoM_Opt.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1364,0.1400){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2818,0.1400){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.4273,0.1400){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.5727,0.1400){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.7182,0.1400){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.8636,0.1400){\parbox{0.2000\unitlength}{\centering36}} 

\put(0.2000,0.0500){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft0}} 
% \put(0.0000,0.3510){\parbox{0.1900\unitlength}{\raggedleft0.05}} 
\put(0.0000,0.5110){\parbox{0.1900\unitlength}{\raggedleft0.1}} 
% \put(0.0000,0.6710){\parbox{0.1900\unitlength}{\raggedleft0.15}} 
\put(0.0000,0.8310){\parbox{0.1900\unitlength}{\raggedleft0.2}} 

% \put(0.0700,0.2000){{\color{white}.}}
% \put(0.0700,0.2000){\begin{sideways}\parbox{0.8000\unitlength}
%   {\centering $E_\text{cm}\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.8500){\parbox{0.7000\unitlength}
  {\raggedright $\nuc{O}{16}$ \\ {\small$\hwBar=20\,\MeV$} }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_O16_Rch.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.8400) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_O16_Rch.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.1308,0.1550){\parbox{0.2000\unitlength}{\centering16}} 
% \put(0.2538,0.1550){\parbox{0.2000\unitlength}{\centering20}} 
% \put(0.3769,0.1550){\parbox{0.2000\unitlength}{\centering24}} 
% \put(0.5000,0.1550){\parbox{0.2000\unitlength}{\centering28}} 
% \put(0.6231,0.1550){\parbox{0.2000\unitlength}{\centering32}} 
% \put(0.7462,0.1550){\parbox{0.2000\unitlength}{\centering36}} 
% \put(0.8692,0.1550){\parbox{0.2000\unitlength}{\centering40}} 

% \put(0.2000,0.1000){\parbox{0.8000\unitlength}
%   {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.0000,0.2825){\parbox{0.1900\unitlength}{\raggedleft2.2}} 
% \put(0.0000,0.4653){\parbox{0.1900\unitlength}{\raggedleft2.4}} 
% \put(0.0000,0.6482){\parbox{0.1900\unitlength}{\raggedleft2.6}} 
% \put(0.0000,0.8310){\parbox{0.1900\unitlength}{\raggedleft2.8}} 

% \put(0.0200,0.2000){{\color{white}.}}
% \put(0.0200,0.2000){\begin{sideways}\parbox{0.6400\unitlength}
%   {\centering $R\,[\fm]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.7000){\parbox{0.7000\unitlength}
  {\raggedleft $\nuc{O}{16}$ }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_O16_convergence.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.8400) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_O16_convergence.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.1211,0.1550){\parbox{0.2000\unitlength}{\centering16}} 
% \put(0.2053,0.1550){\parbox{0.2000\unitlength}{\centering20}} 
% \put(0.2895,0.1550){\parbox{0.2000\unitlength}{\centering24}} 
% \put(0.3737,0.1550){\parbox{0.2000\unitlength}{\centering28}} 
% \put(0.4579,0.1550){\parbox{0.2000\unitlength}{\centering32}} 
% \put(0.5421,0.1550){\parbox{0.2000\unitlength}{\centering36}} 
% \put(0.6263,0.1550){\parbox{0.2000\unitlength}{\centering40}} 
% \put(0.7105,0.1550){\parbox{0.2000\unitlength}{\centering44}} 
% \put(0.7947,0.1550){\parbox{0.2000\unitlength}{\centering48}} 
% \put(0.8789,0.1550){\parbox{0.2000\unitlength}{\centering52}} 

% \put(0.2000,0.1000){\parbox{0.8000\unitlength}
%   {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft-166}} 
\put(0.0000,0.3074){\parbox{0.1900\unitlength}{\raggedleft-164}} 
\put(0.0000,0.4238){\parbox{0.1900\unitlength}{\raggedleft-162}} 
\put(0.0000,0.5401){\parbox{0.1900\unitlength}{\raggedleft-160}} 
\put(0.0000,0.6565){\parbox{0.1900\unitlength}{\raggedleft-158}} 
\put(0.0000,0.7729){\parbox{0.1900\unitlength}{\raggedleft-156}} 

\put(0.0200,0.2000){{\color{white}.}}
\put(0.0200,0.2000){\begin{sideways}\parbox{0.6400\unitlength}
  {\centering $E\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.7400){\parbox{0.7000\unitlength}
  {\raggedleft  }} 
\put(0.2000,0.7400){\parbox{0.8000\unitlength}
  {\centering $\lambda=2.0\,\fm^{-1}$ }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_O16_hwOpt.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,1.0000) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_O16_hwOpt.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1308,0.1450){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2538,0.1450){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.3769,0.1450){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.5000,0.1450){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.6231,0.1450){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.7462,0.1450){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.8692,0.1450){\parbox{0.2000\unitlength}{\centering40}} 

\put(0.2000,0.0500){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft10}} 
% \put(0.0000,0.3910){\parbox{0.1900\unitlength}{\raggedleft15}} 
% \put(0.0000,0.5910){\parbox{0.1900\unitlength}{\raggedleft20}} 
% \put(0.0000,0.7910){\parbox{0.1900\unitlength}{\raggedleft25}} 
% \put(0.0000,0.9910){\parbox{0.1900\unitlength}{\raggedleft30}} 

% \put(0.0700,0.2000){{\color{white}.}}
% \put(0.0700,0.2000){\begin{sideways}\parbox{0.8000\unitlength}
%   {\centering $\hbar\widetilde{\omega}\,[\MeV]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.9000){\parbox{0.7000\unitlength}
  {\raggedleft $\nuc{O}{16}$ }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_O16_rsq.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.8400) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_O16_rsq.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1571,0.1400){\parbox{0.2000\unitlength}{\centering16}} 
\put(0.2714,0.1400){\parbox{0.2000\unitlength}{\centering20}} 
\put(0.3857,0.1400){\parbox{0.2000\unitlength}{\centering24}} 
\put(0.5000,0.1400){\parbox{0.2000\unitlength}{\centering28}} 
\put(0.6143,0.1400){\parbox{0.2000\unitlength}{\centering32}} 
\put(0.7286,0.1400){\parbox{0.2000\unitlength}{\centering36}} 
\put(0.8429,0.1400){\parbox{0.2000\unitlength}{\centering40}} 

\put(0.2000,0.0500){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0000,0.1910){\parbox{0.1900\unitlength}{\raggedleft2.0}} 
% \put(0.0000,0.2977){\parbox{0.1900\unitlength}{\raggedleft2.05}} 
\put(0.0000,0.4044){\parbox{0.1900\unitlength}{\raggedleft2.1}} 
% \put(0.0000,0.5110){\parbox{0.1900\unitlength}{\raggedleft2.15}} 
\put(0.0000,0.6177){\parbox{0.1900\unitlength}{\raggedleft2.2}} 
% \put(0.0000,0.7244){\parbox{0.1900\unitlength}{\raggedleft2.25}} 
\put(0.0000,0.8310){\parbox{0.1900\unitlength}{\raggedleft2.3}} 

\put(0.0700,0.2000){{\color{white}.}}
% \put(0.0700,0.2000){\begin{sideways}\parbox{0.6400\unitlength}
%   {\centering $R_\text{ms}\,[\fm]$}\end{sideways}} 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,0.7400){\parbox{0.7000\unitlength}
  {\raggedleft $\nuc{O}{16}$ }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_Sn100_convergence.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,1.3200) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_Sn100_convergence.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.1211,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering16}} 
% \put(0.2053,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering20}} 
\put(0.2895,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering24}} 
% \put(0.3737,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering28}} 
\put(0.4579,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering32}} 
% \put(0.5421,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering36}} 
\put(0.6263,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering40}} 
% \put(0.7105,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering44}} 
\put(0.7947,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering48}} 
% \put(0.8789,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering52}} 

\put(0.2000,0.0750){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0100,0.2710){\parbox{0.1900\unitlength}{\footnotesize\raggedleft$-1.95$}} 
% \put(0.0100,0.4710){\parbox{0.1900\unitlength}{\footnotesize\raggedleft$-1925$}} 
\put(0.0100,0.6710){\parbox{0.1900\unitlength}{\footnotesize\raggedleft$-1.90$}} 
% \put(0.0100,0.8710){\parbox{0.1900\unitlength}{\footnotesize\raggedleft$-1875$}} 
\put(0.0100,1.0710){\parbox{0.1900\unitlength}{\footnotesize\raggedleft$-1.85$}} 
% \put(0.0100,1.2710){\parbox{0.1900\unitlength}{\footnotesize\raggedleft$-1825$}} 

% \put(0.0000,0.2000){{\color{white}.}}
% \put(0.0000,0.2000){\begin{sideways}\parbox{1.1200\unitlength}
%   {\centering $E\,[\GeV]$}\end{sideways}} 
\put(0.0100,0.2000){{\color{white}.}}
\put(0.0100,1.2000){
     \rotatebox{60}{\parbox{0.2200\unitlength}
  {\centering $E\,[\GeV]$}}
  } 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,1.2200){\parbox{0.7000\unitlength}
  {\raggedright $\nuc{Sn}{100}$ }} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/chi2b_srg0625_Sn132_convergence.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,1.3200) 

%%%%% eps file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2000,0.2000){\includegraphics[width=0.8000\unitlength] 
  {fig/chi2b_srg0625_Sn132_convergence.eps}} 

%%%%% x-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \put(0.1190,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering12}} 
\put(0.1952,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering16}} 
% \put(0.2714,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering20}} 
\put(0.3476,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering24}} 
% \put(0.4238,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering28}} 
\put(0.5000,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering32}} 
% \put(0.5762,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering36}} 
\put(0.6524,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering40}} 
% \put(0.7286,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering44}} 
\put(0.8048,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering48}} 
% \put(0.8810,0.1550){\parbox{0.2000\unitlength}{\footnotesize\centering52}} 

\put(0.2000,0.0750){\parbox{0.8000\unitlength}
  {\centering $\hbar\omega\,[\MeV]$}} 

%%%%% y-axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.0100,0.2710){\parbox{0.1900\unitlength}{\footnotesize\raggedleft$-2.75$}} 
% \put(0.0100,0.4710){\parbox{0.1900\unitlength}{\footnotesize\raggedleft$-2725$}} 
\put(0.0100,0.6710){\parbox{0.1900\unitlength}{\footnotesize\raggedleft$-2.70$}} 
% \put(0.0100,0.8710){\parbox{0.1900\unitlength}{\footnotesize\raggedleft$-2675$}} 
\put(0.0100,1.0710){\parbox{0.1900\unitlength}{\footnotesize\raggedleft$-2.65$}} 
% \put(0.0100,1.2710){\parbox{0.1900\unitlength}{\footnotesize\raggedleft$-2625$}} 

% \put(0.0000,0.2000){{\color{white}.}}
% \put(0.0000,0.2000){\begin{sideways}
%      \parbox{1.1200\unitlength}
%   {\centering $E\,[\GeV]$}\end{sideways}} 
\put(0.0100,0.2000){{\color{white}.}}
\put(0.0100,1.2000){
     \rotatebox{60}{\parbox{0.2200\unitlength}
  {\centering $E\,[\GeV]$}}
  } 

%%%%% plot label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0.2500,1.2200){\parbox{0.7000\unitlength}
  {\raggedright $\nuc{Sn}{132}$}} 

%%%%% user stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture} 


==> fig/mbpt2_Gamma.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.8600)
    \put(0.0500,0.7000){\includegraphics[height=0.12\unitlength]{fig/ags_2nd_Gpppp.eps}}
    \put(0.2400,0.7000){\includegraphics[height=0.12\unitlength]{fig/ags_2nd_Ghhhh.eps}}
    \put(0.4500,0.6900){\includegraphics[height=0.14\unitlength]{fig/ags_2nd_Gppph_A.eps}}
    \put(0.6200,0.7200){\includegraphics[height=0.11\unitlength]{fig/ags_2nd_Gppph_B.eps}}
    \put(0.8000,0.7200){\includegraphics[height=0.11\unitlength]{fig/ags_2nd_Gppph_C.eps}}
% 
    \put(0.0300,0.6950){\parbox{0.100\unitlength}{\raggedright$p_3 \qquad\qquad\qquad\quad p_4$}}
    \put(0.0300,0.8150){\parbox{0.100\unitlength}{\raggedright$p_1 \qquad\qquad\qquad\quad p_2$}}
    \put(0.2200,0.6950){\parbox{0.100\unitlength}{\raggedright$h_1 \qquad\qquad\qquad\quad h_2$}}
    \put(0.2200,0.8150){\parbox{0.100\unitlength}{\raggedright$h_3 \qquad\qquad\qquad\quad h_4$}}
    \put(0.4300,0.6950){\parbox{0.100\unitlength}{\raggedright$p_3$}}
    \put(0.4300,0.8150){\parbox{0.100\unitlength}{\raggedright$p_1 \qquad\qquad\; h \quad p_2$}}
    \put(0.6050,0.7250){\parbox{0.100\unitlength}{\raggedright$p_3$}}
    \put(0.6050,0.8150){\parbox{0.100\unitlength}{\raggedright$p_1 \qquad\qquad\,p_2\qquad\! h$}}
    \put(0.7850,0.7250){\parbox{0.100\unitlength}{\raggedright$p_3$}}
    \put(0.7850,0.8150){\parbox{0.100\unitlength}{\raggedright$\;\;p_1 \qquad\qquad\;p_2\quad\;h$}}
% 
    \put(0.0250,0.6700){\parbox{0.1600\unitlength}{\boldmath\centering$\Gamma_1$}}
    \put(0.2400,0.6700){\parbox{0.1300\unitlength}{\boldmath\centering$\Gamma_2$}}
    \put(0.4500,0.6700){\parbox{0.1300\unitlength}{\boldmath\centering$\Gamma_3$}}
    \put(0.6200,0.6700){\parbox{0.1300\unitlength}{\boldmath\centering$\Gamma_4$}}
    \put(0.8000,0.6700){\parbox{0.1300\unitlength}{\boldmath\centering$\Gamma_5$}}
    % 
    \put(0.0500,0.5000){\includegraphics[height=0.14\unitlength]{fig/ags_2nd_Gphph_A.eps}}
    \put(0.2400,0.5000){\includegraphics[height=0.14\unitlength]{fig/ags_2nd_Gphph_B.eps}}
    \put(0.4500,0.5000){\includegraphics[height=0.14\unitlength]{fig/ags_2nd_Ghhhp_A.eps}}
    \put(0.6200,0.5000){\includegraphics[height=0.11\unitlength]{fig/ags_2nd_Ghhhp_B.eps}}
    \put(0.8000,0.5000){\includegraphics[height=0.11\unitlength]{fig/ags_2nd_Ghhhp_C.eps}}
% 
    \put(0.0350,0.6250){\parbox{0.100\unitlength}{\raggedright$p \qquad\! h'$}}
    \put(0.1500,0.5050){\parbox{0.100\unitlength}{\raggedright$p' \qquad\! h$}}
    \put(0.3400,0.6250){\parbox{0.100\unitlength}{\raggedright$p' \qquad\! h$}}
    \put(0.2450,0.5050){\parbox{0.100\unitlength}{\raggedright$p \qquad\! h'$}}
% 
    \put(0.4300,0.5050){\parbox{0.100\unitlength}{\raggedright$h_1 \qquad\qquad\; p\quad\, h_2$}}
    \put(0.4300,0.6250){\parbox{0.100\unitlength}{\raggedright$h_3$}}
    \put(0.6050,0.5050){\parbox{0.100\unitlength}{\raggedright$h_1 \qquad\qquad\,h_2\qquad\!p$}}
    \put(0.6050,0.6050){\parbox{0.100\unitlength}{\raggedright$h_3$}}
    \put(0.7850,0.5050){\parbox{0.100\unitlength}{\raggedright$h_1 \qquad\qquad\quad\; h_2\;\;p$}}
    \put(0.7850,0.6050){\parbox{0.100\unitlength}{\raggedright$h_3$}}
% 
    \put(0.0450,0.4700){\parbox{0.1600\unitlength}{\boldmath\centering$\Gamma_6$}}
    \put(0.2600,0.4700){\parbox{0.1300\unitlength}{\boldmath\centering$\Gamma_7$}}
    \put(0.4500,0.4700){\parbox{0.1300\unitlength}{\boldmath\centering$\Gamma_8$}}
    \put(0.6200,0.4700){\parbox{0.1300\unitlength}{\boldmath\centering$\Gamma_9$}}
    \put(0.8000,0.4700){\parbox{0.1300\unitlength}{\boldmath\centering$\Gamma_{10}$}}
    % 
    \put(0.0500,0.3000){\includegraphics[height=0.11\unitlength]{fig/ags_2nd_Gpphh_A.eps}}
    \put(0.2400,0.3000){\includegraphics[height=0.11\unitlength]{fig/ags_2nd_Gpphh_B.eps}}
    \put(0.4400,0.3000){\includegraphics[height=0.11\unitlength]{fig/ags_2nd_Gpphh_C.eps}}
    \put(0.6500,0.3000){\includegraphics[height=0.11\unitlength]{fig/ags_2nd_Gpphh_F.eps}}
% 
    \put(0.0450,0.4150){\parbox{0.100\unitlength}{\raggedright$p\quad\;\;h \qquad\quad\, h'\quad\;p'$}}
    \put(0.2350,0.4150){\parbox{0.100\unitlength}{\raggedright$h\quad\;\;p \qquad\quad\, p'\quad\;h'$}}
    \put(0.4350,0.4150){\parbox{0.100\unitlength}{\raggedright$p\qquad\,h \qquad\quad\, \;\;p'\;\;\,h'$}}
    \put(0.6450,0.4150){\parbox{0.100\unitlength}{\raggedright$p\;\;\;h \qquad\quad\;\; \;p'\qquad h'$}}
    \put(0.0450,0.2700){\parbox{0.1600\unitlength}{\boldmath\centering$\Gamma_{11}$}}
    \put(0.2500,0.2700){\parbox{0.1300\unitlength}{\boldmath\centering$\Gamma_{12}$}}
    \put(0.4600,0.2700){\parbox{0.1300\unitlength}{\boldmath\centering$\Gamma_{13}$}}
    \put(0.6600,0.2700){\parbox{0.1300\unitlength}{\boldmath\centering$\Gamma_{14}$}}
    % 
    \put(0.0500,0.1000){\includegraphics[height=0.11\unitlength]{fig/ags_2nd_Gpphh_D.eps}}
    \put(0.2500,0.1000){\includegraphics[height=0.11\unitlength]{fig/ags_2nd_Gpphh_E.eps}}
% 
    \put(0.0450,0.2150){\parbox{0.100\unitlength}{\raggedright$p\qquad\,h \qquad\quad\, \;\;h'\;\;\,p'$}}
    \put(0.2450,0.2150){\parbox{0.100\unitlength}{\raggedright$h\qquad\,p \qquad\quad\, \;\;p'\;\;\,h'$}}
    \put(0.0500,0.0700){\parbox{0.1600\unitlength}{\boldmath\centering$\Gamma_{15}$}}
    \put(0.2650,0.0700){\parbox{0.1300\unitlength}{\boldmath\centering$\Gamma_{16}$}}
    % \put(0.0250,1.1000){\parbox{0.1300\unitlength}{\centering\textbf{1}}}
    % \put(0.1550,1.1000){\parbox{0.1300\unitlength}{\centering\textbf{2}}}
    % \put(0.2625,1.1000){\parbox{0.1300\unitlength}{\centering\textbf{3}}}
    % \put(0.3925,1.1000){\parbox{0.1300\unitlength}{\centering\textbf{4}}}
    % 
    % \put(0.0000,1.0800){\line(1,0){1}}
    % \put(0.0000,1.0625){\parbox{\unitlength}{\centering\textbf{Doubles ($2$p$2$h)}}}
    % \put(0.0000,1.0550){\line(1,0){1}}
\end{picture}

==> fig/mbpt2_Gamma_v2.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.6600)
    \put(0.0500,0.5000){\includegraphics[height=0.12\unitlength]{fig/ags_2nd_Gpppp.eps}}
    \put(0.0300,0.4950){\parbox{0.100\unitlength}{\raggedright$p_3 \qquad\qquad\quad p_4$}}
    \put(0.0300,0.6150){\parbox{0.100\unitlength}{\raggedright$p_1 \qquad\qquad\quad p_2$}}
    \put(0.0250,0.4700){\parbox{0.1600\unitlength}{\normalsize\boldmath\centering$\Gamma_1$}}
% 
    \put(0.2450,0.5000){\includegraphics[height=0.12\unitlength]{fig/ags_2nd_Ghhhh.eps}}
    \put(0.2200,0.4950){\parbox{0.100\unitlength}{\raggedright$h_1 \qquad\qquad\quad h_2$}}
    \put(0.2200,0.6150){\parbox{0.100\unitlength}{\raggedright$h_3 \qquad\qquad\quad h_4$}}
    \put(0.2400,0.4700){\parbox{0.1300\unitlength}{\normalsize\boldmath\centering$\Gamma_2$}}
% 
    \put(0.4500,0.4900){\includegraphics[height=0.14\unitlength]{fig/ags_2nd_Gppph_A.eps}}
    \put(0.4300,0.4950){\parbox{0.100\unitlength}{\raggedright$p_3$}}
    \put(0.4300,0.6150){\parbox{0.100\unitlength}{\raggedright$p_1 \quad\quad\;\; h \quad p_2$}}
    \put(0.4500,0.4700){\parbox{0.1300\unitlength}{\normalsize\boldmath\centering$\Gamma_3$}}
% 
    \put(0.6200,0.5200){\includegraphics[height=0.11\unitlength]{fig/ags_2nd_Gppph_B.eps}}
    \put(0.6000,0.5250){\parbox{0.100\unitlength}{\raggedright$p_3$}}
    \put(0.6000,0.6150){\parbox{0.100\unitlength}{\raggedright$p_1 \qquad\quad p_2\quad h$}}
    \put(0.6200,0.4700){\parbox{0.1300\unitlength}{\normalsize\boldmath\centering$\Gamma_4$}}
% 
    \put(0.8100,0.4900){\includegraphics[height=0.14\unitlength]{fig/ags_2nd_Gphph_A.eps}}
    \put(0.7900,0.6150){\parbox{0.100\unitlength}{\raggedright$p_1 \;\;\, h_2$}}
    \put(0.9050,0.4950){\parbox{0.100\unitlength}{\raggedright$p_2 \;\;\, h_1$}}
    \put(0.8300,0.4700){\parbox{0.1300\unitlength}{\normalsize\boldmath\centering$\Gamma_5$}}
% 
% 
    \put(0.0450,0.3000){\includegraphics[height=0.14\unitlength]{fig/ags_2nd_Gphph_B.eps}}
    \put(0.0250,0.3050){\parbox{0.100\unitlength}{\raggedright$p_1 \;\;\, h_2$}}
    \put(0.1400,0.4250){\parbox{0.100\unitlength}{\raggedright$p_2 \;\;\, h_1$}}
    \put(0.0650,0.2700){\parbox{0.1300\unitlength}{\normalsize\boldmath\centering$\Gamma_6$}}
% 
    \put(0.2600,0.3000){\includegraphics[height=0.14\unitlength]{fig/ags_2nd_Ghhhp_A.eps}}
    \put(0.2350,0.3050){\parbox{0.100\unitlength}{\raggedright$h_1 \qquad\quad p\;\;\, h_2$}}
    \put(0.2350,0.4250){\parbox{0.100\unitlength}{\raggedright$h_3$}}
    \put(0.2600,0.2700){\parbox{0.1300\unitlength}{\normalsize\boldmath\centering$\Gamma_7$}}
% 
    \put(0.4400,0.3000){\includegraphics[height=0.11\unitlength]{fig/ags_2nd_Ghhhp_B.eps}}
    \put(0.4200,0.3050){\parbox{0.100\unitlength}{\raggedright$h_1 \qquad\;\;\; h_2\quad\;p$}}
    \put(0.4200,0.4050){\parbox{0.100\unitlength}{\raggedright$h_3$}}
    \put(0.4400,0.2700){\parbox{0.1300\unitlength}{\normalsize\boldmath\centering$\Gamma_8$}}
% 
    \put(0.6200,0.3000){\includegraphics[height=0.11\unitlength]{fig/ags_2nd_Gpphh_A.eps}}
    \put(0.6100,0.4150){\parbox{0.100\unitlength}{\raggedright$p_1\;\;\, h_1 \quad\;\; h_2\;\;\, p_2$}}
    \put(0.6200,0.2700){\parbox{0.1400\unitlength}{\normalsize\boldmath\centering$\Gamma_9$}}
% 
    \put(0.8200,0.3000){\includegraphics[height=0.11\unitlength]{fig/ags_2nd_Gpphh_B.eps}}
    \put(0.8100,0.4150){\parbox{0.100\unitlength}{\raggedright$h_1\;\;\, p_1 \quad\;\; p_2\;\;\, h_2$}}
    \put(0.8200,0.2700){\parbox{0.1400\unitlength}{\normalsize\boldmath\centering$\Gamma_{10}$}}
% 
% 
    \put(0.0450,0.1000){\includegraphics[height=0.11\unitlength]{fig/ags_2nd_Gpphh_C.eps}}
    \put(0.0400,0.2150){\parbox{0.100\unitlength}{\raggedright$p_1\quad h_1 \quad\quad \,p_2\;h_2$}}
    \put(0.0650,0.0700){\parbox{0.1300\unitlength}{\normalsize\boldmath\centering$\Gamma_{11}$}}
% 
    \put(0.2550,0.1000){\includegraphics[height=0.11\unitlength]{fig/ags_2nd_Gpphh_F.eps}}
    \put(0.2450,0.2150){\parbox{0.100\unitlength}{\raggedright$p_1\;h_1 \quad\quad \,p_2\quad h_2$}}
    \put(0.2600,0.0700){\parbox{0.1300\unitlength}{\normalsize\boldmath\centering$\Gamma_{12}$}}
    % 
\end{picture}

==> fig/mbpt2_W.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.1000,0.5900)
% 
    \put(0.0150,0.3900){\includegraphics[height=0.16\unitlength]{fig/ags_2nd_Wpphpph.eps}}
    \put(0.0150,0.5600){\parbox{0.5\unitlength}{\raggedright$p_1\quad h_2\;\;p_2$}}
    \put(0.2900,0.3650){\parbox{0.5\unitlength}{\raggedright$p_3\;\; p_4\quad\;\;h_2$}}    
    \put(0.1100,0.3000){\parbox{0.3000\unitlength}{\normalsize\centering\boldmath$W_1$}}
% 
    \put(0.6200,0.3900){\includegraphics[height=0.16\unitlength]{fig/ags_2nd_Whhphhp.eps}}
    \put(0.6100,0.3650){\parbox{0.5\unitlength}{\raggedright$h_1\quad\;\;p_2\; h_2$}}    
    \put(0.8900,0.5600){\parbox{0.5\unitlength}{\raggedright$h_3\;\;p_1\quad\;\;h_4$}}
    \put(0.6700,0.3000){\parbox{0.3000\unitlength}{\normalsize\centering\boldmath$W_2$}}
%    
    \put(0.0550,0.0500){\includegraphics[height=0.16\unitlength]{fig/ags_2nd_Wppphhh_A.eps}}
    \put(0.0450,0.2250){\parbox{0.5\unitlength}{\raggedright$p_1\quad\;\;h_1\;\;p_2\quad\;\,h_2\;\;p_3\;h_3$}}
    \put(0.1100,0.0000){\parbox{0.3000\unitlength}{\normalsize\centering\boldmath$W_3$}}
% 
    \put(0.6600,0.0500){\includegraphics[height=0.16\unitlength]{fig/ags_2nd_Wppphhh_B.eps}}
    \put(0.6500,0.2250){\parbox{0.5\unitlength}{\raggedright$p_1\;h_1\;\;p_2\quad\;\,h_2\;\;p_3\quad\;\;h_3$}}
    \put(0.6700,0.0000){\parbox{0.3000\unitlength}{\normalsize\centering\boldmath$W_4$}}
\end{picture}

==> fig/mbpt2_f.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(0.9000,0.2000)
    \put(0.0250,0.0300){\includegraphics[height=0.165\unitlength]{fig/ags_2nd_fpp.eps}}
    \put(0.0050,0.0350){\small$p'$}
    \put(0.0050,0.1850){\small$p$}
% 
    \put(0.2600,0.0300){\includegraphics[height=0.165\unitlength]{fig/ags_2nd_fhh.eps}}
    \put(0.2400,0.0350){\small$h'$}
    \put(0.2400,0.1850){\small$h$}
%   
    \put(0.4800,0.0600){\includegraphics[height=0.15\unitlength]{fig/ags_2nd_fph_B.eps}}
    \put(0.4650,0.1900){\small$p$}
    \put(0.5400,0.1900){\small$h$}
% 
    \put(0.7200,0.0600){\includegraphics[height=0.15\unitlength]{fig/ags_2nd_fph_A.eps}}
    \put(0.7050,0.1900){\small$h$}
    \put(0.7800,0.1900){\small$p$}
% 
    \put(0.0200,0.0000){\parbox{0.1600\unitlength}{\boldmath\centering$f_1$}}
    \put(0.2600,0.0000){\parbox{0.1600\unitlength}{\boldmath\centering$f_2$}}
    \put(0.4800,0.0000){\parbox{0.1600\unitlength}{\boldmath\centering$f_3$}}
    \put(0.7200,0.0000){\parbox{0.1600\unitlength}{\boldmath\centering$f_4$}}
    % 
\end{picture}

==> fig/mbpt2_heff.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,1.0000)
    \put(0.0500,0.8800){\includegraphics[height=0.12\unitlength]{fig/ags_2nd_fpp.eps}}
    \put(0.2200,0.8800){\includegraphics[height=0.12\unitlength]{fig/ags_2nd_fhh.eps}}
    \put(0.3600,0.9000){\includegraphics[height=0.11\unitlength]{fig/ags_2nd_fph_B.eps}}
    \put(0.5000,0.9000){\includegraphics[height=0.11\unitlength]{fig/ags_2nd_fph_A.eps}}
% 
    \put(0.0300,0.8750){\parbox{0.050\unitlength}{\raggedright$p'$}}
    \put(0.0300,0.9950){\parbox{0.050\unitlength}{\raggedright$p$}}
    \put(0.2000,0.8750){\parbox{0.050\unitlength}{\raggedright$h'$}}
    \put(0.2000,0.9950){\parbox{0.050\unitlength}{\raggedright$h$}}
    \put(0.3700,0.9950){\parbox{0.100\unitlength}{\raggedright$p\quad\; h$}}
    \put(0.5100,0.9950){\parbox{0.100\unitlength}{\raggedright$h\quad\; p$}}
% 
    \put(0.0250,0.8600){\parbox{0.1600\unitlength}{\boldmath\centering$f_1$}}
    \put(0.2200,0.8600){\parbox{0.1300\unitlength}{\boldmath\centering$f_2$}}
    \put(0.3600,0.8600){\parbox{0.1300\unitlength}{\boldmath\centering$f_3$}}
    \put(0.5000,0.8600){\parbox{0.1300\unitlength}{\boldmath\centering$f_4$}}
    % 
    \put(0.0500,0.7000){\includegraphics[height=0.12\unitlength]{fig/ags_2nd_Gpppp.eps}}
    \put(0.2400,0.7000){\includegraphics[height=0.12\unitlength]{fig/ags_2nd_Ghhhh.eps}}
    \put(0.4500,0.6900){\includegraphics[height=0.14\unitlength]{fig/ags_2nd_Gppph_A.eps}}
    \put(0.6200,0.7200){\includegraphics[height=0.11\unitlength]{fig/ags_2nd_Gppph_B.eps}}
    \put(0.8000,0.7200){\includegraphics[height=0.11\unitlength]{fig/ags_2nd_Gppph_C.eps}}
% 
    \put(0.0300,0.6950){\parbox{0.100\unitlength}{\raggedright$p_3 \qquad\qquad\qquad\quad p_4$}}
    \put(0.0300,0.8150){\parbox{0.100\unitlength}{\raggedright$p_1 \qquad\qquad\qquad\quad p_2$}}
    \put(0.2200,0.6950){\parbox{0.100\unitlength}{\raggedright$h_1 \qquad\qquad\qquad\quad h_2$}}
    \put(0.2200,0.8150){\parbox{0.100\unitlength}{\raggedright$h_3 \qquad\qquad\qquad\quad h_4$}}
    \put(0.4300,0.6950){\parbox{0.100\unitlength}{\raggedright$p_3$}}
    \put(0.4300,0.8150){\parbox{0.100\unitlength}{\raggedright$p_1 \qquad\qquad\; h \quad p_2$}}
    \put(0.6050,0.7250){\parbox{0.100\unitlength}{\raggedright$p_3$}}
    \put(0.6050,0.8150){\parbox{0.100\unitlength}{\raggedright$p_1 \qquad\qquad\,p_2\qquad\! h$}}
    \put(0.7850,0.7250){\parbox{0.100\unitlength}{\raggedright$p_3$}}
    \put(0.7850,0.8150){\parbox{0.100\unitlength}{\raggedright$\;\;p_1 \qquad\qquad\;p_2\quad\;h$}}
% 
    \put(0.0250,0.6700){\parbox{0.1600\unitlength}{\boldmath\centering$\Gamma_1$}}
    \put(0.2400,0.6700){\parbox{0.1300\unitlength}{\boldmath\centering$\Gamma_2$}}
    \put(0.4500,0.6700){\parbox{0.1300\unitlength}{\boldmath\centering$\Gamma_3$}}
    \put(0.6200,0.6700){\parbox{0.1300\unitlength}{\boldmath\centering$\Gamma_4$}}
    \put(0.8000,0.6700){\parbox{0.1300\unitlength}{\boldmath\centering$\Gamma_5$}}
    % 
    \put(0.0500,0.5000){\includegraphics[height=0.14\unitlength]{fig/ags_2nd_Gphph_A.eps}}
    \put(0.2400,0.5000){\includegraphics[height=0.14\unitlength]{fig/ags_2nd_Gphph_B.eps}}
    \put(0.4500,0.5000){\includegraphics[height=0.14\unitlength]{fig/ags_2nd_Ghhhp_A.eps}}
    \put(0.6200,0.5000){\includegraphics[height=0.11\unitlength]{fig/ags_2nd_Ghhhp_B.eps}}
    \put(0.8000,0.5000){\includegraphics[height=0.11\unitlength]{fig/ags_2nd_Ghhhp_C.eps}}
% 
    \put(0.0350,0.6250){\parbox{0.100\unitlength}{\raggedright$p \qquad\! h'$}}
    \put(0.1500,0.5050){\parbox{0.100\unitlength}{\raggedright$p' \qquad\! h$}}
    \put(0.3400,0.6250){\parbox{0.100\unitlength}{\raggedright$p' \qquad\! h$}}
    \put(0.2450,0.5050){\parbox{0.100\unitlength}{\raggedright$p \qquad\! h'$}}
% 
    \put(0.4300,0.5050){\parbox{0.100\unitlength}{\raggedright$h_1 \qquad\qquad\; p\quad\, h_2$}}
    \put(0.4300,0.6250){\parbox{0.100\unitlength}{\raggedright$h_3$}}
    \put(0.6050,0.5050){\parbox{0.100\unitlength}{\raggedright$h_1 \qquad\qquad\,h_2\qquad\!p$}}
    \put(0.6050,0.6050){\parbox{0.100\unitlength}{\raggedright$h_3$}}
    \put(0.7850,0.5050){\parbox{0.100\unitlength}{\raggedright$h_1 \qquad\qquad\quad\; h_2\;\;p$}}
    \put(0.7850,0.6050){\parbox{0.100\unitlength}{\raggedright$h_3$}}
% 
    \put(0.0450,0.4700){\parbox{0.1600\unitlength}{\boldmath\centering$\Gamma_6$}}
    \put(0.2600,0.4700){\parbox{0.1300\unitlength}{\boldmath\centering$\Gamma_7$}}
    \put(0.4500,0.4700){\parbox{0.1300\unitlength}{\boldmath\centering$\Gamma_8$}}
    \put(0.6200,0.4700){\parbox{0.1300\unitlength}{\boldmath\centering$\Gamma_9$}}
    \put(0.8000,0.4700){\parbox{0.1300\unitlength}{\boldmath\centering$\Gamma_{10}$}}
    % 
    \put(0.0500,0.3000){\includegraphics[height=0.11\unitlength]{fig/ags_2nd_Gpphh_A.eps}}
    \put(0.2400,0.3000){\includegraphics[height=0.11\unitlength]{fig/ags_2nd_Gpphh_B.eps}}
    \put(0.4400,0.3000){\includegraphics[height=0.11\unitlength]{fig/ags_2nd_Gpphh_C.eps}}
    \put(0.6500,0.3000){\includegraphics[height=0.11\unitlength]{fig/ags_2nd_Gpphh_F.eps}}
% 
    \put(0.0450,0.4150){\parbox{0.100\unitlength}{\raggedright$p\quad\;\;h \qquad\quad\, h'\quad\;p'$}}
    \put(0.2350,0.4150){\parbox{0.100\unitlength}{\raggedright$h\quad\;\;p \qquad\quad\, p'\quad\;h'$}}
    \put(0.4350,0.4150){\parbox{0.100\unitlength}{\raggedright$p\qquad\,h \qquad\quad\, \;\;p'\;\;\,h'$}}
    \put(0.6450,0.4150){\parbox{0.100\unitlength}{\raggedright$p\;\;\;h \qquad\quad\;\; \;p'\qquad h'$}}
    \put(0.0450,0.2700){\parbox{0.1600\unitlength}{\boldmath\centering$\Gamma_{11}$}}
    \put(0.2500,0.2700){\parbox{0.1300\unitlength}{\boldmath\centering$\Gamma_{12}$}}
    \put(0.4600,0.2700){\parbox{0.1300\unitlength}{\boldmath\centering$\Gamma_{13}$}}
    \put(0.6600,0.2700){\parbox{0.1300\unitlength}{\boldmath\centering$\Gamma_{14}$}}
    % 
    \put(0.0500,0.1000){\includegraphics[height=0.11\unitlength]{fig/ags_2nd_Gpphh_D.eps}}
    \put(0.2500,0.1000){\includegraphics[height=0.11\unitlength]{fig/ags_2nd_Gpphh_E.eps}}
% 
    \put(0.0450,0.2150){\parbox{0.100\unitlength}{\raggedright$p\qquad\,h \qquad\quad\, \;\;h'\;\;\,p'$}}
    \put(0.2450,0.2150){\parbox{0.100\unitlength}{\raggedright$h\qquad\,p \qquad\quad\, \;\;p'\;\;\,h'$}}
    \put(0.0500,0.0700){\parbox{0.1600\unitlength}{\boldmath\centering$\Gamma_{15}$}}
    \put(0.2650,0.0700){\parbox{0.1300\unitlength}{\boldmath\centering$\Gamma_{16}$}}
    % \put(0.0250,1.1000){\parbox{0.1300\unitlength}{\centering\textbf{1}}}
    % \put(0.1550,1.1000){\parbox{0.1300\unitlength}{\centering\textbf{2}}}
    % \put(0.2625,1.1000){\parbox{0.1300\unitlength}{\centering\textbf{3}}}
    % \put(0.3925,1.1000){\parbox{0.1300\unitlength}{\centering\textbf{4}}}
    % 
    % \put(0.0000,1.0800){\line(1,0){1}}
    % \put(0.0000,1.0625){\parbox{\unitlength}{\centering\textbf{Doubles ($2$p$2$h)}}}
    % \put(0.0000,1.0550){\line(1,0){1}}
\end{picture}

==> fig/mbpt3_Gamma.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(1.0000,0.7000)
    \put(0.0300,0.5400){\includegraphics[height=0.09\unitlength]{fig/ags_3rd_Gpphh_A1.eps}}
    \put(0.2200,0.5400){\includegraphics[height=0.09\unitlength]{fig/ags_3rd_Gpphh_A2.eps}}
    \put(0.4200,0.5400){\includegraphics[height=0.12\unitlength]{fig/ags_3rd_Gpphh_A3.eps}}
    \put(0.6150,0.5400){\includegraphics[height=0.12\unitlength]{fig/ags_3rd_Gpphh_A4.eps}}
    \put(0.8100,0.5400){\includegraphics[height=0.12\unitlength]{fig/ags_3rd_Gpphh_A5_A.eps}}
% 
    \put(0.0400,0.6350){\parbox{0.1900\unitlength}{\raggedright$p_1\quad\, h_1\quad p_2\;\;h_2$}}
    \put(0.2300,0.6350){\parbox{0.1900\unitlength}{\raggedright$h_1\quad\, p_1\quad h_2\;\;p_2$}}
    \put(0.4100,0.6650){\parbox{0.1900\unitlength}{\raggedright$p_1\;\; h_1 \qquad h_2\;\; p_2$}}
    \put(0.6050,0.6650){\parbox{0.1900\unitlength}{\raggedright$h_1\;\; p_1 \qquad p_2\;\; h_2$}}
    \put(0.8050,0.6650){\parbox{0.1900\unitlength}{\raggedright$p_1\quad h_1 \qquad\; p_2\;\;h_2$}}
    % 
    \put(0.0300,0.5100){\parbox{0.1900\unitlength}{\normalsize\boldmath\centering$A_1$}}
    \put(0.2200,0.5100){\parbox{0.1900\unitlength}{\normalsize\boldmath\centering$A_2$}}
    \put(0.4200,0.5100){\parbox{0.1500\unitlength}{\normalsize\boldmath\centering$A_3$}}
    \put(0.6150,0.5100){\parbox{0.1500\unitlength}{\normalsize\boldmath\centering$A_4$}}
    \put(0.8100,0.5100){\parbox{0.1800\unitlength}{\normalsize\boldmath\centering$A_5$}}
% 
    \put(0.0300,0.3300){\includegraphics[height=0.09\unitlength]{fig/ags_3rd_Gpphh_B1.eps}}
    \put(0.2200,0.3300){\includegraphics[height=0.09\unitlength]{fig/ags_3rd_Gpphh_B2.eps}}
    \put(0.4200,0.3200){\includegraphics[height=0.12\unitlength]{fig/ags_3rd_Gpphh_B3.eps}}
    \put(0.6150,0.3200){\includegraphics[height=0.12\unitlength]{fig/ags_3rd_Gpphh_B4.eps}}
    \put(0.8100,0.3200){\includegraphics[height=0.12\unitlength]{fig/ags_3rd_Gpphh_B5_A.eps}}
% 
    \put(0.0600,0.4250){\parbox{0.1900\unitlength}{\raggedright$p_1\quad\, h_1\; p_2\quad h_2$}}
    \put(0.2500,0.4250){\parbox{0.1900\unitlength}{\raggedright$h_1\quad\, p_1\; h_2\quad p_2$}}
    \put(0.4150,0.4450){\parbox{0.1900\unitlength}{\raggedright$p_1\;\; h_1 \qquad h_2\;\; p_2$}}
    \put(0.6050,0.4450){\parbox{0.1900\unitlength}{\raggedright$h_1\;\; p_1 \qquad p_2\;\; h_2$}}
    \put(0.8050,0.4450){\parbox{0.1900\unitlength}{\raggedright$p_1\quad h_1 \qquad\; p_2\;\;h_2$}}
    % 
    \put(0.0300,0.2900){\parbox{0.1900\unitlength}{\normalsize\boldmath\centering$B_1$}}
    \put(0.2200,0.2900){\parbox{0.1900\unitlength}{\normalsize\boldmath\centering$B_2$}}
    \put(0.4200,0.2900){\parbox{0.1500\unitlength}{\normalsize\boldmath\centering$B_3$}}
    \put(0.6150,0.2900){\parbox{0.1500\unitlength}{\normalsize\boldmath\centering$B_4$}}
    \put(0.8100,0.2900){\parbox{0.1800\unitlength}{\normalsize\boldmath\centering$B_5$}}
% 
    \put(0.0500,0.1000){\includegraphics[height=0.12\unitlength]{fig/ags_3rd_Gpphh_C1.eps}}
    \put(0.2700,0.1000){\includegraphics[height=0.12\unitlength]{fig/ags_3rd_Gpphh_C2.eps}}
    \put(0.5000,0.1000){\includegraphics[height=0.12\unitlength]{fig/ags_3rd_Gpphh_D1.eps}}
    \put(0.7500,0.1000){\includegraphics[height=0.12\unitlength]{fig/ags_3rd_Gpphh_D2.eps}}
% 
    \put(0.0500,0.2250){\parbox{0.1900\unitlength}{\raggedright$p_1\quad h_1 \;\;\, p_2$}}
    \put(0.1850,0.1800){\parbox{0.1900\unitlength}{\raggedright$h_2$}}
    \put(0.2700,0.2250){\parbox{0.1900\unitlength}{\raggedright$h_1\quad p_1 \;\;\, h_2$}}
    \put(0.4100,0.1800){\parbox{0.1900\unitlength}{\raggedright$p_2$}}
    \put(0.4950,0.2250){\parbox{0.1900\unitlength}{\raggedright$p_1\quad\, h_1 \qquad\;\, p_2\quad\,h_2$}}
    \put(0.7450,0.2250){\parbox{0.1900\unitlength}{\raggedright$h_1\quad\, p_1 \qquad\;\, h_2\quad\,p_2$}}
    % 
    \put(0.0400,0.0500){\parbox{0.1900\unitlength}{\normalsize\boldmath\centering$C_1$}}
    \put(0.2500,0.0500){\parbox{0.1900\unitlength}{\normalsize\boldmath\centering$C_2$}}
    \put(0.5050,0.0500){\parbox{0.1900\unitlength}{\normalsize\boldmath\centering$D_1$}}
    \put(0.7550,0.0500){\parbox{0.1900\unitlength}{\normalsize\boldmath\centering$D_2$}}
    % 
\end{picture}

==> fig/mbpt4_energy.tex <==
%!TEX root = ../2013_imsrg_long.tex
  \begin{picture}(1.0000,1.37000)
    \put(0.0000,1.3700){\line(1,0){1}}
    \put(0.0000,1.3425){\parbox{\unitlength}{\centering\textbf{Singles ($1$p$1$h)}}}
    \put(0.0000,1.3275){\line(1,0){1}}
    % 
    \put(0.0500,1.1700){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_310_A.eps}}
    \put(0.1800,1.1700){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_310_B.eps}}
    \put(0.3100,1.1700){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_301_A.eps}}
    \put(0.4400,1.1700){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_301_B.eps}}
    % 
    \put(0.0250,1.1400){\parbox{0.1300\unitlength}{\centering$S_1$}}
    \put(0.1550,1.1400){\parbox{0.1300\unitlength}{\centering$S_2$}}
    \put(0.2625,1.1400){\parbox{0.1300\unitlength}{\centering$S_3$}}
    \put(0.3925,1.1400){\parbox{0.1300\unitlength}{\centering$S_4$}}
    % 
    \put(0.0000,1.1200){\line(1,0){1}}
    \put(0.0000,1.0925){\parbox{\unitlength}{\centering\textbf{Doubles ($2$p$2$h)}}}
    \put(0.0000,1.0775){\line(1,0){1}}
% 
    \put(0.0500,0.9200){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_220_A.eps}}
    \put(0.1800,0.9200){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_220_B.eps}}
    \put(0.3100,0.9200){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_220_C.eps}}
    \put(0.4400,0.9200){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_202_A.eps}}
    \put(0.5700,0.9200){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_202_B.eps}}
    \put(0.7000,0.9200){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_202_C.eps}}
    %
    \put(0.0250,0.8900){\parbox{0.1300\unitlength}{\centering$D_1$}}
    \put(0.1550,0.8900){\parbox{0.1300\unitlength}{\centering$D_2$}}
    \put(0.2850,0.8900){\parbox{0.1300\unitlength}{\centering$D_3$}}
    \put(0.4150,0.8900){\parbox{0.1300\unitlength}{\centering$D_4$}}
    \put(0.5450,0.8900){\parbox{0.1300\unitlength}{\centering$D_5$}}
    \put(0.6750,0.8900){\parbox{0.1300\unitlength}{\centering$D_6$}}
    % 
    \put(0.0500,0.7200){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_211_A.eps}}
    \put(0.1800,0.7200){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_211_B.eps}}
    \put(0.3100,0.7200){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_211_C.eps}}
    \put(0.4400,0.7200){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_211_D.eps}}
    \put(0.5700,0.7200){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_211_E.eps}}
    \put(0.7000,0.7200){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_211_F.eps}}
    % 
    \put(0.0250,0.6900){\parbox{0.1300\unitlength}{\centering$D_7$}}
    \put(0.1550,0.6900){\parbox{0.1300\unitlength}{\centering$D_8$}}
    \put(0.2850,0.6900){\parbox{0.1300\unitlength}{\centering$D_9$}}
    \put(0.4150,0.6900){\parbox{0.1300\unitlength}{\centering$D_{10}$}}
    \put(0.5450,0.6900){\parbox{0.1300\unitlength}{\centering$D_{11}$}}
    \put(0.6750,0.6900){\parbox{0.1300\unitlength}{\centering$D_{12}$}}
    % 
    \put(0.0000,0.6700){\line(1,0){1}}
    \put(0.0000,0.6425){\parbox{\unitlength}{\centering\textbf{Triples ($3$p$3$h)}}}
    \put(0.0000,0.6275){\line(1,0){1}}
    %
    \put(0.0500,0.4700){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_130_A.eps}}
    \put(0.1600,0.4700){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_130_B.eps}}
    \put(0.2800,0.4700){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_121_A.eps}}
    \put(0.3900,0.4700){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_121_B.eps}}
    \put(0.5000,0.4700){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_121_C.eps}}
    \put(0.6100,0.4700){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_121_D.eps}}
    \put(0.7200,0.4700){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_121_E.eps}}
    \put(0.8300,0.4700){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_121_F.eps}}
    %
    \put(0.0350,0.4400){\parbox{0.1100\unitlength}{\centering$T_1$}}
    \put(0.1450,0.4400){\parbox{0.1100\unitlength}{\centering$T_2$}}
    \put(0.2475,0.4400){\parbox{0.1100\unitlength}{\centering$T_3$}}
    \put(0.3575,0.4400){\parbox{0.1100\unitlength}{\centering$T_4$}}
    \put(0.4675,0.4400){\parbox{0.1100\unitlength}{\centering$T_5$}}
    \put(0.5775,0.4400){\parbox{0.1100\unitlength}{\centering$T_6$}}
    \put(0.6875,0.4400){\parbox{0.1100\unitlength}{\centering$T_7$}}
    \put(0.7975,0.4400){\parbox{0.1100\unitlength}{\centering$T_8$}}
    % 
    \put(0.0500,0.2700){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_112_A.eps}}
    \put(0.1600,0.2700){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_112_B.eps}}
    \put(0.2800,0.2700){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_112_C.eps}}
    \put(0.3900,0.2700){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_112_D.eps}}
    \put(0.5000,0.2700){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_112_E.eps}}
    \put(0.6100,0.2700){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_112_F.eps}}
    \put(0.7200,0.2700){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_103_A.eps}}
    \put(0.8300,0.2700){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_103_B.eps}}
    %
    \put(0.0350,0.2450){\parbox{0.1100\unitlength}{\centering$T_9$}}
    \put(0.1450,0.2450){\parbox{0.1100\unitlength}{\centering$T_{10}$}}
    \put(0.2675,0.2450){\parbox{0.1100\unitlength}{\centering$T_{11}$}}
    \put(0.3775,0.2450){\parbox{0.1100\unitlength}{\centering$T_{12}$}}
    \put(0.4875,0.2450){\parbox{0.1100\unitlength}{\centering$T_{13}$}}
    \put(0.5975,0.2450){\parbox{0.1100\unitlength}{\centering$T_{14}$}}
    \put(0.7025,0.2450){\parbox{0.1100\unitlength}{\centering$T_{15}$}}
    \put(0.8125,0.2450){\parbox{0.1100\unitlength}{\centering$T_{16}$}}
    % 
    \put(0.0000,0.2300){\line(1,0){1}}
    \put(0.0000,0.2025){\parbox{\unitlength}{\centering\textbf{Quadruples ($4$p$4$h)}}}
    \put(0.0000,0.1875){\line(1,0){1}}
    %
    \put(0.0500,0.0300){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_031_A.eps}}
    \put(0.1700,0.0300){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_031_B.eps}}
    \put(0.3000,0.0300){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_022_A.eps}}
    \put(0.4300,0.0300){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_022_B.eps}}
    \put(0.5600,0.0300){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_022_C.eps}}
    \put(0.7000,0.0300){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_013_A.eps}}
    \put(0.8300,0.0300){\includegraphics[height=0.15\unitlength]{fig/hugenholtz_4th_013_B.eps}}
% 
    \put(0.0300,0.0000){\parbox{0.1200\unitlength}{\centering$Q_1$}}
    \put(0.1500,0.0000){\parbox{0.1200\unitlength}{\centering$Q_2$}}
    \put(0.2900,0.0000){\parbox{0.1300\unitlength}{\centering$Q_3$}}
    \put(0.4200,0.0000){\parbox{0.1300\unitlength}{\centering$Q_4$}}
    \put(0.5500,0.0000){\parbox{0.1300\unitlength}{\centering$Q_5$}}
    \put(0.6900,0.0000){\parbox{0.1300\unitlength}{\centering$Q_6$}}
    \put(0.8200,0.0000){\parbox{0.1300\unitlength}{\centering$Q_7$}}
  \end{picture}

==> fig/mbpt_dEds.tex <==
%!TEX root = ../2013_imsrg_long.tex
\begin{picture}(0.8000,0.5000)
  \put(0.1100,0.3500){\includegraphics[height=0.11\unitlength]{fig/imsrg3_0b_A.eps}}
  \put(0.2600,0.3500){\includegraphics[height=0.11\unitlength]{fig/imsrg3_0b_B.eps}}
  \put(0.4300,0.3500){\includegraphics[height=0.11\unitlength]{fig/imsrg3_0b_C.eps}}
  \put(0.1100,0.2000){\includegraphics[height=0.11\unitlength]{fig/hugenholtz_2nd.eps}}
  \put(0.2500,0.2000){\includegraphics[height=0.11\unitlength]{fig/hugenholtz_3rd_2B_pp.eps}}
  \put(0.3800,0.2000){\includegraphics[height=0.11\unitlength]{fig/hugenholtz_3rd_2B_hh.eps}}
  \put(0.5100,0.2000){\includegraphics[height=0.11\unitlength]{fig/hugenholtz_3rd_2B_ph.eps}}
  \put(0.6500,0.2000){\includegraphics[height=0.11\unitlength]{fig/hugenholtz_4th_202_A.eps}}
  % 
  \put(0.1500,0.0200){\includegraphics[height=0.11\unitlength]{fig/hugenholtz_4th_301_A.eps}}
  \put(0.3050,0.0200){\includegraphics[height=0.11\unitlength]{fig/hugenholtz_4th_103_B.eps}}
  % 
  \put(0.0200,0.4000){$\displaystyle\totd{}{s}E=\hspace{5.25em}+\hspace{6.15em}+$}
  \put(0.0800,0.2500){$\displaystyle=\hspace{5.1em}+\hspace{4.35em}+\hspace{4.5em}+\hspace{4.65em}+\hspace{3.25em}+\ldots$}
  \put(0.0800,0.0700){$\displaystyle\hphantom{=}+\hspace{3.2em}+\;\ldots\;+\hspace{3.5em}+\ldots$}  
  \put(0.0800,0.1900){$\displaystyle\hphantom{=}\underbrace{\hspace{26em}}_{~|\Gamma(s)|^2}$}
  \put(0.0800,0.0100){$\displaystyle\hphantom{=+}\underbrace{\hspace{3em}\hphantom{+\;\ldots}}_{~|f(s)|^2}\hphantom{+}\;\underbrace{\hspace{2.3em}\hphantom{+\ldots\ldots}}_{~|W(s)|^2}$}

  % \put(0.0600,0.0100){$\displaystyle\hphantom{=}\underbrace{\hspace{7.1em}}_{O(g^2)}\hphantom{+}\underbrace{\hspace{6em}\hphantom{+}\hspace{6em}\hphantom{+}\hspace{6.2em}}_{O(g^3)}\hphantom{+}
  % \underbrace{\hspace{4.2em}\hphantom{+\ldots+}\hspace{2.8em}\hphantom{+\ldots+}\hspace{3.8em}\hphantom{+\ldots\ldots}}_{O(g^4)}$}
  % \put(0.1000,0.0250){\parbox{0.09\unitlength}{\centering$\displaystyle(\Gamma)$}}
  % \put(0.2300,0.0250){\parbox{0.09\unitlength}{\centering$\displaystyle(\Gamma)$}}
  % % \put(0.3600,0.0250){\parbox{0.09\unitlength}{\centering$\displaystyle(\Gamma)$}}
  % % \put(0.4900,0.0250){\parbox{0.09\unitlength}{\centering$\displaystyle(\Gamma)$}}
  % \put(0.6200,0.0250){\parbox{0.06\unitlength}{\centering$\displaystyle(\Gamma)$}}
  % \put(0.7400,0.0250){\parbox{0.06\unitlength}{\centering$\displaystyle(f)$}}
  % \put(0.8600,0.0250){\parbox{0.07\unitlength}{\centering$\displaystyle(W)$}}
\end{picture}
